Domains of discontinuity in oriented flag manifolds

We study actions of discrete subgroups $\Gamma$ of semi-simple Lie groups $G$ on associated oriented flag manifolds. These are quotients $G/P$, where the subgroup $P$ lies between a parabolic subgroup and its identity component. For Anosov subgroups $\Gamma\subset G$, we identify domains in oriented flag manifolds by removing a set obtained from the limit set of $\Gamma$, and give a combinatorial description of proper discontinuity and cocompactness of these domains. This generalizes analogous results of Kapovich-Leeb-Porti to the oriented setting. We give first examples of cocompact domains of discontinuity which are not lifts of domains in unoriented flag manifolds. These include in particular domains in oriented Grassmannians for Hitchin representations, which we also show to be nonempty. As a further application of the oriented setup, we give a new lower bound on the number of connected components of $B$-Anosov representations of a closed surface group into $\mathrm{SL}(n,\mathbb{R})$.

==> images/schottky_group3d.tex <==
%% \begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Wed 18 Apr 2018 11:28:06 AM CEST
\path (0.000,0.000) rectangle (6.000,6.000);
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.070,4.015)--(3.988,3.992)--(3.904,3.968)--(3.819,3.943)--(3.734,3.918)%
  --(3.648,3.891)--(3.561,3.863)--(3.474,3.834)--(3.386,3.805)--(3.297,3.774)--(3.209,3.743)%
  --(3.120,3.712)--(3.031,3.679)--(2.942,3.646)--(2.853,3.612)--(2.765,3.577)--(2.676,3.542)%
  --(2.588,3.507)--(2.500,3.471)--(2.413,3.434)--(2.327,3.397)--(2.241,3.360)--(2.155,3.322)%
  --(2.071,3.284)--(1.988,3.245)--(1.905,3.207)--(1.824,3.168)--(1.744,3.129)--(1.665,3.089)%
  --(1.588,3.050)--(1.512,3.011)--(1.437,2.972)--(1.364,2.932)--(1.293,2.893)--(1.223,2.854)%
  --(1.155,2.815)--(1.089,2.776)--(1.025,2.738)--(0.963,2.699)--(0.903,2.661)--(0.845,2.624)%
  --(0.789,2.586)--(0.736,2.550)--(0.684,2.513)--(0.636,2.477)--(0.589,2.442)--(0.545,2.407)%
  --(0.503,2.373)--(0.464,2.339)--(0.428,2.306)--(0.394,2.274)--(0.362,2.242)--(0.334,2.212)%
  --(0.308,2.182)--(0.284,2.153)--(0.264,2.124)--(0.246,2.097)--(0.231,2.070)--(0.219,2.045)%
  --(0.209,2.020)--(0.202,1.997)--(0.199,1.974)--(0.198,1.953)--(0.199,1.932)--(0.204,1.913);
\draw[gp path] (4.089,4.021)--(4.007,3.997)--(3.924,3.973)--(3.840,3.948)--(3.755,3.921)%
  --(3.669,3.894)--(3.583,3.866)--(3.496,3.837)--(3.408,3.807)--(3.320,3.776)--(3.232,3.744)%
  --(3.144,3.712)--(3.055,3.679)--(2.966,3.646)--(2.878,3.611)--(2.789,3.576)--(2.701,3.541)%
  --(2.613,3.505)--(2.525,3.468)--(2.438,3.431)--(2.351,3.394)--(2.266,3.356)--(2.180,3.318)%
  --(2.096,3.279)--(2.013,3.240)--(1.930,3.201)--(1.849,3.162)--(1.769,3.123)--(1.690,3.083)%
  --(1.612,3.043)--(1.536,3.004)--(1.461,2.964)--(1.388,2.924)--(1.316,2.885)--(1.246,2.845)%
  --(1.178,2.806)--(1.112,2.767)--(1.047,2.728)--(0.985,2.689)--(0.924,2.651)--(0.866,2.613)%
  --(0.810,2.576)--(0.756,2.539)--(0.704,2.502)--(0.655,2.466)--(0.608,2.430)--(0.563,2.395)%
  --(0.521,2.361)--(0.481,2.327)--(0.444,2.294)--(0.409,2.261)--(0.377,2.230)--(0.348,2.199)%
  --(0.321,2.169)--(0.297,2.139)--(0.276,2.111)--(0.258,2.084)--(0.242,2.057)--(0.229,2.031)%
  --(0.219,2.007)--(0.211,1.983)--(0.207,1.960)--(0.205,1.939)--(0.206,1.918)--(0.210,1.899);
\draw[gp path] (4.151,4.039)--(4.071,4.014)--(3.989,3.988)--(3.906,3.962)--(3.823,3.934)%
  --(3.739,3.905)--(3.654,3.876)--(3.568,3.845)--(3.482,3.814)--(3.395,3.782)--(3.308,3.749)%
  --(3.220,3.715)--(3.132,3.681)--(3.045,3.646)--(2.957,3.610)--(2.869,3.574)--(2.781,3.537)%
  --(2.694,3.499)--(2.606,3.461)--(2.520,3.423)--(2.433,3.384)--(2.348,3.345)--(2.263,3.305)%
  --(2.178,3.265)--(2.095,3.225)--(2.012,3.185)--(1.931,3.144)--(1.850,3.103)--(1.771,3.063)%
  --(1.692,3.022)--(1.616,2.981)--(1.540,2.940)--(1.466,2.899)--(1.394,2.858)--(1.323,2.818)%
  --(1.254,2.777)--(1.187,2.737)--(1.121,2.697)--(1.057,2.658)--(0.996,2.618)--(0.936,2.579)%
  --(0.879,2.541)--(0.823,2.503)--(0.770,2.466)--(0.719,2.429)--(0.670,2.392)--(0.624,2.356)%
  --(0.580,2.321)--(0.538,2.287)--(0.499,2.253)--(0.463,2.220)--(0.429,2.188)--(0.397,2.157)%
  --(0.368,2.126)--(0.342,2.096)--(0.319,2.068)--(0.298,2.040)--(0.280,2.013)--(0.265,1.987)%
  --(0.252,1.962)--(0.243,1.939)--(0.236,1.916)--(0.231,1.894)--(0.230,1.874)--(0.231,1.854)%
  --(0.235,1.836);
\draw[gp path] (4.179,4.047)--(4.099,4.022)--(4.018,3.996)--(3.936,3.968)--(3.853,3.940)%
  --(3.770,3.911)--(3.685,3.880)--(3.600,3.849)--(3.515,3.817)--(3.428,3.785)--(3.342,3.751)%
  --(3.255,3.717)--(3.167,3.682)--(3.080,3.646)--(2.993,3.610)--(2.905,3.573)--(2.818,3.535)%
  --(2.730,3.497)--(2.643,3.459)--(2.557,3.420)--(2.471,3.380)--(2.385,3.340)--(2.300,3.300)%
  --(2.216,3.259)--(2.132,3.219)--(2.050,3.178)--(1.968,3.137)--(1.887,3.095)--(1.808,3.054)%
  --(1.729,3.012)--(1.652,2.971)--(1.577,2.929)--(1.503,2.888)--(1.430,2.847)--(1.359,2.806)%
  --(1.289,2.765)--(1.221,2.724)--(1.155,2.684)--(1.091,2.644)--(1.029,2.604)--(0.969,2.565)%
  --(0.911,2.526)--(0.854,2.487)--(0.801,2.449)--(0.749,2.412)--(0.699,2.375)--(0.652,2.339)%
  --(0.607,2.304)--(0.565,2.269)--(0.525,2.235)--(0.488,2.202)--(0.453,2.169)--(0.421,2.138)%
  --(0.391,2.107)--(0.364,2.077)--(0.339,2.048)--(0.318,2.020)--(0.299,1.993)--(0.282,1.967)%
  --(0.269,1.942)--(0.258,1.919)--(0.250,1.896)--(0.244,1.874)--(0.242,1.854)--(0.242,1.834)%
  --(0.245,1.816)--(0.251,1.799);
\draw[gp path] (4.215,4.059)--(4.137,4.033)--(4.057,4.006)--(3.976,3.978)--(3.894,3.949)%
  --(3.812,3.918)--(3.728,3.887)--(3.644,3.856)--(3.559,3.823)--(3.473,3.789)--(3.388,3.755)%
  --(3.301,3.720)--(3.215,3.684)--(3.128,3.647)--(3.041,3.610)--(2.954,3.572)--(2.867,3.534)%
  --(2.780,3.495)--(2.693,3.455)--(2.607,3.415)--(2.521,3.375)--(2.436,3.334)--(2.351,3.293)%
  --(2.267,3.252)--(2.183,3.210)--(2.101,3.169)--(2.019,3.127)--(1.938,3.085)--(1.858,3.042)%
  --(1.780,3.000)--(1.703,2.958)--(1.627,2.916)--(1.552,2.874)--(1.479,2.832)--(1.407,2.790)%
  --(1.337,2.748)--(1.269,2.707)--(1.202,2.666)--(1.137,2.625)--(1.074,2.585)--(1.013,2.545)%
  --(0.954,2.505)--(0.897,2.467)--(0.843,2.428)--(0.790,2.390)--(0.740,2.353)--(0.691,2.316)%
  --(0.646,2.281)--(0.602,2.245)--(0.561,2.211)--(0.523,2.177)--(0.487,2.145)--(0.453,2.113)%
  --(0.422,2.082)--(0.394,2.051)--(0.368,2.022)--(0.345,1.994)--(0.324,1.967)--(0.307,1.941)%
  --(0.291,1.916)--(0.279,1.892)--(0.270,1.869)--(0.263,1.847)--(0.259,1.827)--(0.257,1.807)%
  --(0.259,1.789)--(0.263,1.772);
\draw[gp path] (4.453,4.150)--(4.383,4.118)--(4.311,4.086)--(4.239,4.053)--(4.165,4.018)%
  --(4.089,3.983)--(4.013,3.946)--(3.936,3.909)--(3.858,3.871)--(3.778,3.832)--(3.699,3.792)%
  --(3.618,3.751)--(3.537,3.709)--(3.455,3.667)--(3.373,3.624)--(3.290,3.580)--(3.207,3.536)%
  --(3.124,3.492)--(3.041,3.446)--(2.958,3.401)--(2.875,3.355)--(2.791,3.308)--(2.709,3.261)%
  --(2.626,3.215)--(2.544,3.167)--(2.462,3.120)--(2.381,3.072)--(2.300,3.025)--(2.220,2.977)%
  --(2.141,2.930)--(2.063,2.882)--(1.986,2.835)--(1.909,2.788)--(1.834,2.741)--(1.760,2.694)%
  --(1.687,2.647)--(1.616,2.601)--(1.546,2.556)--(1.477,2.510)--(1.410,2.466)--(1.345,2.421)%
  --(1.281,2.378)--(1.219,2.335)--(1.159,2.292)--(1.100,2.251)--(1.044,2.210)--(0.989,2.170)%
  --(0.937,2.131)--(0.886,2.092)--(0.838,2.055)--(0.792,2.018)--(0.748,1.983)--(0.707,1.948)%
  --(0.667,1.915)--(0.630,1.883)--(0.596,1.851)--(0.564,1.821)--(0.534,1.793)--(0.507,1.765)%
  --(0.482,1.739)--(0.460,1.713)--(0.440,1.690)--(0.423,1.667)--(0.409,1.646)--(0.397,1.626)%
  --(0.387,1.608)--(0.381,1.591)--(0.377,1.575)--(0.376,1.561)--(0.377,1.548)--(0.381,1.537);
\draw[gp path] (4.499,4.171)--(4.431,4.139)--(4.362,4.105)--(4.291,4.071)--(4.219,4.035)%
  --(4.146,3.999)--(4.071,3.961)--(3.995,3.923)--(3.919,3.884)--(3.841,3.843)--(3.763,3.802)%
  --(3.684,3.760)--(3.604,3.717)--(3.523,3.674)--(3.442,3.630)--(3.361,3.585)--(3.279,3.540)%
  --(3.197,3.494)--(3.115,3.447)--(3.032,3.401)--(2.950,3.353)--(2.868,3.306)--(2.785,3.258)%
  --(2.703,3.210)--(2.622,3.161)--(2.540,3.113)--(2.459,3.064)--(2.379,3.015)--(2.299,2.967)%
  --(2.220,2.918)--(2.142,2.869)--(2.065,2.821)--(1.988,2.773)--(1.913,2.724)--(1.839,2.677)%
  --(1.765,2.629)--(1.694,2.582)--(1.623,2.535)--(1.554,2.489)--(1.486,2.443)--(1.420,2.398)%
  --(1.355,2.354)--(1.292,2.310)--(1.231,2.267)--(1.171,2.224)--(1.114,2.182)--(1.058,2.142)%
  --(1.004,2.102)--(0.953,2.063)--(0.903,2.024)--(0.855,1.987)--(0.810,1.951)--(0.767,1.916)%
  --(0.726,1.882)--(0.687,1.849)--(0.651,1.817)--(0.617,1.787)--(0.585,1.758)--(0.556,1.730)%
  --(0.529,1.703)--(0.505,1.677)--(0.483,1.653)--(0.464,1.630)--(0.447,1.609)--(0.433,1.589)%
  --(0.422,1.570)--(0.413,1.553)--(0.407,1.538)--(0.403,1.523)--(0.402,1.511)--(0.404,1.499);
\draw[gp path] (4.534,4.187)--(4.468,4.155)--(4.400,4.121)--(4.331,4.085)--(4.260,4.049)%
  --(4.188,4.012)--(4.115,3.974)--(4.041,3.934)--(3.965,3.894)--(3.889,3.853)--(3.812,3.811)%
  --(3.734,3.768)--(3.655,3.724)--(3.576,3.680)--(3.496,3.635)--(3.415,3.589)--(3.334,3.543)%
  --(3.253,3.496)--(3.171,3.449)--(3.090,3.401)--(3.008,3.353)--(2.926,3.305)--(2.845,3.256)%
  --(2.763,3.207)--(2.682,3.157)--(2.601,3.108)--(2.520,3.058)--(2.440,3.009)--(2.361,2.959)%
  --(2.282,2.910)--(2.203,2.860)--(2.126,2.811)--(2.050,2.762)--(1.974,2.713)--(1.900,2.664)%
  --(1.826,2.616)--(1.754,2.568)--(1.683,2.520)--(1.613,2.473)--(1.545,2.427)--(1.478,2.381)%
  --(1.413,2.336)--(1.350,2.291)--(1.288,2.247)--(1.227,2.204)--(1.169,2.162)--(1.112,2.120)%
  --(1.057,2.080)--(1.005,2.040)--(0.954,2.002)--(0.905,1.964)--(0.859,1.927)--(0.814,1.892)%
  --(0.772,1.857)--(0.732,1.824)--(0.694,1.792)--(0.659,1.761)--(0.626,1.731)--(0.595,1.703)%
  --(0.567,1.676)--(0.541,1.650)--(0.518,1.626)--(0.497,1.603)--(0.479,1.581)--(0.463,1.561)%
  --(0.450,1.542)--(0.439,1.525)--(0.431,1.509)--(0.426,1.495)--(0.423,1.482)--(0.423,1.471)%
  --(0.425,1.461);
\draw[gp path] (4.605,4.224)--(4.542,4.189)--(4.477,4.154)--(4.411,4.117)--(4.344,4.079)%
  --(4.275,4.040)--(4.205,4.000)--(4.134,3.959)--(4.061,3.917)--(3.988,3.875)--(3.913,3.831)%
  --(3.838,3.786)--(3.761,3.741)--(3.684,3.695)--(3.606,3.648)--(3.528,3.600)--(3.449,3.552)%
  --(3.370,3.504)--(3.290,3.454)--(3.210,3.405)--(3.130,3.355)--(3.050,3.304)--(2.969,3.254)%
  --(2.889,3.203)--(2.809,3.152)--(2.729,3.100)--(2.649,3.049)--(2.569,2.997)--(2.490,2.946)%
  --(2.412,2.895)--(2.334,2.843)--(2.257,2.792)--(2.180,2.741)--(2.105,2.691)--(2.030,2.640)%
  --(1.956,2.590)--(1.883,2.541)--(1.812,2.491)--(1.741,2.443)--(1.672,2.395)--(1.604,2.347)%
  --(1.538,2.301)--(1.473,2.254)--(1.410,2.209)--(1.348,2.165)--(1.288,2.121)--(1.229,2.078)%
  --(1.173,2.036)--(1.118,1.995)--(1.065,1.955)--(1.014,1.917)--(0.965,1.879)--(0.918,1.842)%
  --(0.873,1.807)--(0.831,1.772)--(0.790,1.739)--(0.752,1.708)--(0.716,1.677)--(0.682,1.648)%
  --(0.651,1.620)--(0.622,1.594)--(0.595,1.569)--(0.571,1.545)--(0.549,1.523)--(0.530,1.503)%
  --(0.513,1.484)--(0.499,1.466)--(0.487,1.450)--(0.478,1.436)--(0.472,1.423)--(0.467,1.412)%
  --(0.466,1.402)--(0.467,1.394);
\draw[gp path] (4.625,4.235)--(4.563,4.200)--(4.499,4.164)--(4.434,4.127)--(4.368,4.089)%
  --(4.300,4.049)--(4.231,4.009)--(4.160,3.967)--(4.089,3.925)--(4.016,3.881)--(3.942,3.837)%
  --(3.868,3.792)--(3.792,3.746)--(3.716,3.699)--(3.639,3.652)--(3.561,3.604)--(3.483,3.555)%
  --(3.404,3.506)--(3.325,3.457)--(3.245,3.406)--(3.166,3.356)--(3.086,3.305)--(3.006,3.254)%
  --(2.926,3.202)--(2.846,3.150)--(2.766,3.099)--(2.686,3.047)--(2.607,2.995)--(2.528,2.943)%
  --(2.450,2.891)--(2.372,2.839)--(2.295,2.787)--(2.219,2.736)--(2.143,2.685)--(2.068,2.634)%
  --(1.994,2.583)--(1.922,2.533)--(1.850,2.484)--(1.779,2.434)--(1.710,2.386)--(1.642,2.338)%
  --(1.575,2.291)--(1.510,2.244)--(1.446,2.198)--(1.384,2.154)--(1.323,2.109)--(1.264,2.066)%
  --(1.207,2.024)--(1.152,1.983)--(1.098,1.942)--(1.047,1.903)--(0.997,1.865)--(0.949,1.828)%
  --(0.904,1.792)--(0.861,1.758)--(0.819,1.725)--(0.780,1.692)--(0.743,1.662)--(0.709,1.632)%
  --(0.677,1.604)--(0.647,1.578)--(0.619,1.553)--(0.594,1.529)--(0.571,1.507)--(0.551,1.486)%
  --(0.533,1.467)--(0.518,1.449)--(0.505,1.433)--(0.495,1.419)--(0.487,1.406)--(0.482,1.394)%
  --(0.479,1.385)--(0.479,1.377)--(0.481,1.370);
\draw[gp path] (4.645,4.246)--(4.584,4.211)--(4.522,4.175)--(4.458,4.137)--(4.392,4.098)%
  --(4.325,4.058)--(4.257,4.017)--(4.188,3.975)--(4.117,3.933)--(4.045,3.889)--(3.972,3.844)%
  --(3.899,3.798)--(3.824,3.752)--(3.748,3.705)--(3.672,3.657)--(3.595,3.608)--(3.517,3.559)%
  --(3.439,3.509)--(3.361,3.459)--(3.282,3.408)--(3.203,3.357)--(3.123,3.306)--(3.044,3.254)%
  --(2.964,3.202)--(2.885,3.149)--(2.805,3.097)--(2.726,3.045)--(2.647,2.992)--(2.568,2.939)%
  --(2.490,2.887)--(2.412,2.835)--(2.335,2.782)--(2.259,2.730)--(2.183,2.679)--(2.109,2.627)%
  --(2.035,2.576)--(1.962,2.526)--(1.890,2.476)--(1.819,2.426)--(1.749,2.377)--(1.681,2.329)%
  --(1.614,2.281)--(1.548,2.234)--(1.484,2.188)--(1.422,2.142)--(1.361,2.098)--(1.301,2.054)%
  --(1.243,2.011)--(1.188,1.970)--(1.133,1.929)--(1.081,1.890)--(1.031,1.851)--(0.983,1.814)%
  --(0.936,1.778)--(0.892,1.743)--(0.850,1.709)--(0.810,1.677)--(0.772,1.646)--(0.737,1.616)%
  --(0.704,1.588)--(0.673,1.561)--(0.644,1.536)--(0.618,1.512)--(0.594,1.490)--(0.573,1.469)%
  --(0.554,1.450)--(0.538,1.432)--(0.524,1.416)--(0.512,1.401)--(0.503,1.388)--(0.497,1.377)%
  --(0.493,1.367)--(0.492,1.359)--(0.493,1.353);
\draw[gp path] (4.726,4.296)--(4.670,4.259)--(4.612,4.221)--(4.552,4.181)--(4.491,4.141)%
  --(4.429,4.099)--(4.365,4.056)--(4.299,4.012)--(4.233,3.967)--(4.165,3.921)--(4.096,3.874)%
  --(4.026,3.827)--(3.954,3.778)--(3.882,3.729)--(3.809,3.678)--(3.735,3.628)--(3.661,3.576)%
  --(3.585,3.524)--(3.509,3.472)--(3.433,3.419)--(3.356,3.365)--(3.279,3.312)--(3.202,3.257)%
  --(3.124,3.203)--(3.046,3.148)--(2.968,3.094)--(2.891,3.039)--(2.813,2.984)--(2.735,2.929)%
  --(2.658,2.874)--(2.581,2.820)--(2.505,2.765)--(2.429,2.711)--(2.353,2.657)--(2.279,2.604)%
  --(2.205,2.550)--(2.131,2.498)--(2.059,2.445)--(1.988,2.394)--(1.917,2.343)--(1.848,2.292)%
  --(1.780,2.243)--(1.713,2.194)--(1.647,2.145)--(1.583,2.098)--(1.520,2.052)--(1.459,2.006)%
  --(1.399,1.962)--(1.341,1.919)--(1.284,1.876)--(1.230,1.835)--(1.177,1.795)--(1.125,1.757)%
  --(1.076,1.719)--(1.029,1.683)--(0.983,1.648)--(0.940,1.614)--(0.899,1.582)--(0.860,1.552)%
  --(0.823,1.522)--(0.788,1.495)--(0.755,1.468)--(0.725,1.444)--(0.697,1.421)--(0.671,1.399)%
  --(0.648,1.379)--(0.627,1.361)--(0.609,1.344)--(0.592,1.329)--(0.579,1.316)--(0.567,1.304)%
  --(0.558,1.294)--(0.552,1.286)--(0.548,1.280)--(0.547,1.275);
\draw[gp path] (4.771,4.327)--(4.718,4.289)--(4.663,4.250)--(4.606,4.209)--(4.548,4.168)%
  --(4.488,4.125)--(4.427,4.081)--(4.364,4.036)--(4.300,3.990)--(4.235,3.942)--(4.168,3.894)%
  --(4.100,3.845)--(4.031,3.796)--(3.961,3.745)--(3.890,3.694)--(3.819,3.642)--(3.746,3.589)%
  --(3.673,3.535)--(3.598,3.482)--(3.524,3.427)--(3.449,3.372)--(3.373,3.317)--(3.297,3.262)%
  --(3.220,3.206)--(3.144,3.150)--(3.067,3.094)--(2.990,3.038)--(2.914,2.982)--(2.837,2.925)%
  --(2.760,2.869)--(2.684,2.813)--(2.608,2.757)--(2.532,2.702)--(2.457,2.647)--(2.383,2.592)%
  --(2.309,2.537)--(2.236,2.483)--(2.163,2.430)--(2.091,2.377)--(2.021,2.324)--(1.951,2.273)%
  --(1.882,2.222)--(1.815,2.172)--(1.748,2.122)--(1.683,2.074)--(1.619,2.026)--(1.557,1.980)%
  --(1.496,1.934)--(1.437,1.890)--(1.379,1.847)--(1.323,1.805)--(1.268,1.764)--(1.215,1.724)%
  --(1.164,1.686)--(1.115,1.649)--(1.068,1.613)--(1.023,1.579)--(0.979,1.546)--(0.938,1.514)%
  --(0.899,1.484)--(0.862,1.456)--(0.827,1.429)--(0.794,1.404)--(0.764,1.380)--(0.735,1.358)%
  --(0.709,1.338)--(0.686,1.319)--(0.664,1.302)--(0.645,1.287)--(0.629,1.273)--(0.614,1.261)%
  --(0.602,1.251)--(0.593,1.243)--(0.586,1.236)--(0.581,1.232)--(0.579,1.229);
\draw[gp path] (4.838,4.378)--(4.790,4.339)--(4.740,4.298)--(4.688,4.256)--(4.634,4.213)%
  --(4.579,4.168)--(4.522,4.123)--(4.464,4.076)--(4.404,4.028)--(4.343,3.979)--(4.280,3.929)%
  --(4.216,3.878)--(4.151,3.826)--(4.085,3.774)--(4.017,3.721)--(3.949,3.667)--(3.880,3.612)%
  --(3.809,3.556)--(3.738,3.501)--(3.666,3.444)--(3.594,3.387)--(3.521,3.330)--(3.447,3.272)%
  --(3.373,3.215)--(3.299,3.156)--(3.224,3.098)--(3.149,3.040)--(3.074,2.981)--(2.999,2.923)%
  --(2.924,2.865)--(2.848,2.807)--(2.773,2.749)--(2.699,2.691)--(2.624,2.634)--(2.550,2.577)%
  --(2.477,2.520)--(2.404,2.464)--(2.331,2.408)--(2.259,2.353)--(2.188,2.299)--(2.118,2.245)%
  --(2.049,2.193)--(1.980,2.140)--(1.913,2.089)--(1.847,2.039)--(1.782,1.990)--(1.718,1.941)%
  --(1.655,1.894)--(1.594,1.848)--(1.534,1.803)--(1.476,1.759)--(1.419,1.717)--(1.364,1.676)%
  --(1.310,1.636)--(1.258,1.597)--(1.208,1.560)--(1.160,1.525)--(1.113,1.490)--(1.069,1.458)%
  --(1.026,1.427)--(0.985,1.397)--(0.947,1.369)--(0.910,1.343)--(0.876,1.319)--(0.844,1.296)%
  --(0.813,1.275)--(0.786,1.255)--(0.760,1.237)--(0.736,1.222)--(0.715,1.207)--(0.696,1.195)%
  --(0.680,1.185)--(0.666,1.176)--(0.654,1.169)--(0.644,1.164)--(0.637,1.161)--(0.632,1.160)%
  --(0.630,1.160);
\draw[gp path] (5.116,4.934)--(5.121,4.889)--(5.124,4.841)--(5.124,4.792)--(5.123,4.741)%
  --(5.119,4.688)--(5.113,4.634)--(5.105,4.578)--(5.095,4.520)--(5.083,4.461)--(5.068,4.400)%
  --(5.052,4.338)--(5.033,4.274)--(5.013,4.210)--(4.990,4.144)--(4.965,4.076)--(4.939,4.008)%
  --(4.910,3.939)--(4.880,3.869)--(4.848,3.798)--(4.813,3.726)--(4.777,3.653)--(4.740,3.580)%
  --(4.700,3.506)--(4.659,3.432)--(4.616,3.357)--(4.571,3.282)--(4.525,3.206)--(4.477,3.131)%
  --(4.428,3.055)--(4.377,2.979)--(4.325,2.903)--(4.272,2.828)--(4.217,2.752)--(4.162,2.677)%
  --(4.105,2.602)--(4.046,2.527)--(3.987,2.453)--(3.927,2.380)--(3.866,2.307)--(3.804,2.235)%
  --(3.741,2.163)--(3.678,2.093)--(3.613,2.023)--(3.548,1.954)--(3.483,1.886)--(3.417,1.820)%
  --(3.351,1.755)--(3.284,1.690)--(3.217,1.628)--(3.150,1.566)--(3.083,1.506)--(3.015,1.448)%
  --(2.948,1.391)--(2.880,1.336)--(2.813,1.282)--(2.746,1.230)--(2.679,1.180)--(2.613,1.132)%
  --(2.547,1.086)--(2.481,1.041)--(2.416,0.999)--(2.351,0.958)--(2.288,0.920)--(2.224,0.884)%
  --(2.162,0.849)--(2.100,0.817)--(2.040,0.788)--(1.980,0.760)--(1.922,0.735)--(1.864,0.712)%
  --(1.808,0.691)--(1.752,0.672)--(1.698,0.656)--(1.646,0.643)--(1.594,0.631)--(1.545,0.622)%
  --(1.496,0.616)--(1.449,0.612)--(1.404,0.610)--(1.360,0.610)--(1.318,0.614)--(1.278,0.619)%
  --(1.239,0.627)--(1.202,0.637)--(1.167,0.650)--(1.134,0.665)--(1.103,0.682)--(1.073,0.702);
\draw[gp path] (5.106,4.987)--(5.116,4.942)--(5.124,4.895)--(5.130,4.846)--(5.133,4.795)%
  --(5.134,4.742)--(5.134,4.687)--(5.131,4.631)--(5.125,4.573)--(5.118,4.514)--(5.109,4.453)%
  --(5.097,4.390)--(5.084,4.326)--(5.068,4.261)--(5.050,4.194)--(5.030,4.127)--(5.008,4.058)%
  --(4.984,3.988)--(4.958,3.917)--(4.930,3.845)--(4.900,3.773)--(4.869,3.699)--(4.835,3.625)%
  --(4.799,3.550)--(4.762,3.475)--(4.723,3.399)--(4.682,3.323)--(4.640,3.246)--(4.595,3.169)%
  --(4.550,3.092)--(4.502,3.015)--(4.453,2.938)--(4.403,2.861)--(4.351,2.784)--(4.298,2.708)%
  --(4.244,2.631)--(4.188,2.555)--(4.131,2.480)--(4.073,2.405)--(4.014,2.330)--(3.954,2.257)%
  --(3.893,2.184)--(3.831,2.111)--(3.768,2.040)--(3.704,1.970)--(3.640,1.901)--(3.575,1.832)%
  --(3.510,1.765)--(3.444,1.700)--(3.377,1.635)--(3.310,1.572)--(3.243,1.510)--(3.176,1.450)%
  --(3.108,1.392)--(3.041,1.335)--(2.973,1.279)--(2.905,1.226)--(2.837,1.174)--(2.770,1.124)%
  --(2.703,1.076)--(2.636,1.030)--(2.569,0.986)--(2.503,0.944)--(2.437,0.904)--(2.372,0.866)%
  --(2.308,0.830)--(2.244,0.797)--(2.181,0.765)--(2.119,0.736)--(2.058,0.709)--(1.998,0.685)%
  --(1.938,0.663)--(1.880,0.643)--(1.823,0.625)--(1.767,0.610)--(1.712,0.597)--(1.659,0.587)%
  --(1.607,0.579)--(1.556,0.574)--(1.507,0.571)--(1.459,0.571)--(1.413,0.572)--(1.369,0.577)%
  --(1.326,0.584)--(1.285,0.593)--(1.245,0.605)--(1.207,0.619)--(1.171,0.635)--(1.137,0.654)%
  --(1.105,0.675);
\draw[gp path] (5.097,5.022)--(5.110,4.977)--(5.121,4.930)--(5.130,4.881)--(5.137,4.830)%
  --(5.141,4.777)--(5.144,4.723)--(5.144,4.666)--(5.142,4.608)--(5.138,4.549)--(5.132,4.488)%
  --(5.124,4.425)--(5.113,4.361)--(5.101,4.295)--(5.086,4.229)--(5.069,4.161)--(5.051,4.091)%
  --(5.030,4.021)--(5.007,3.950)--(4.982,3.878)--(4.955,3.804)--(4.926,3.731)--(4.895,3.656)%
  --(4.862,3.580)--(4.827,3.505)--(4.791,3.428)--(4.753,3.351)--(4.712,3.274)--(4.671,3.196)%
  --(4.627,3.119)--(4.582,3.041)--(4.535,2.963)--(4.487,2.885)--(4.437,2.808)--(4.386,2.730)%
  --(4.333,2.653)--(4.279,2.576)--(4.224,2.499)--(4.168,2.423)--(4.110,2.348)--(4.051,2.273)%
  --(3.992,2.199)--(3.931,2.126)--(3.869,2.054)--(3.806,1.982)--(3.743,1.912)--(3.679,1.843)%
  --(3.614,1.775)--(3.548,1.708)--(3.482,1.642)--(3.416,1.578)--(3.349,1.515)--(3.281,1.454)%
  --(3.214,1.394)--(3.146,1.336)--(3.078,1.280)--(3.010,1.225)--(2.942,1.172)--(2.874,1.121)%
  --(2.806,1.072)--(2.738,1.025)--(2.671,0.980)--(2.604,0.936)--(2.537,0.895)--(2.471,0.856)%
  --(2.405,0.820)--(2.340,0.785)--(2.276,0.752)--(2.212,0.722)--(2.149,0.694)--(2.087,0.669)%
  --(2.026,0.646)--(1.966,0.625)--(1.907,0.606)--(1.849,0.590)--(1.792,0.577)--(1.736,0.566)%
  --(1.682,0.557)--(1.629,0.551)--(1.577,0.547)--(1.527,0.546)--(1.478,0.547)--(1.431,0.550)%
  --(1.386,0.556)--(1.342,0.565)--(1.299,0.576)--(1.259,0.589)--(1.220,0.605)--(1.183,0.624)%
  --(1.147,0.644)--(1.114,0.667);
\draw[gp path] (5.070,5.088)--(5.090,5.043)--(5.107,4.996)--(5.123,4.948)--(5.136,4.897)%
  --(5.147,4.845)--(5.156,4.790)--(5.162,4.734)--(5.167,4.676)--(5.169,4.617)--(5.169,4.555)%
  --(5.167,4.492)--(5.163,4.428)--(5.156,4.362)--(5.148,4.295)--(5.137,4.227)--(5.124,4.157)%
  --(5.109,4.086)--(5.092,4.014)--(5.072,3.941)--(5.051,3.867)--(5.028,3.793)--(5.002,3.717)%
  --(4.975,3.641)--(4.945,3.564)--(4.914,3.486)--(4.880,3.408)--(4.845,3.330)--(4.808,3.251)%
  --(4.769,3.172)--(4.728,3.093)--(4.686,3.014)--(4.641,2.934)--(4.596,2.855)--(4.548,2.776)%
  --(4.499,2.697)--(4.449,2.619)--(4.397,2.541)--(4.343,2.463)--(4.289,2.386)--(4.233,2.309)%
  --(4.175,2.233)--(4.117,2.158)--(4.057,2.084)--(3.997,2.011)--(3.935,1.938)--(3.872,1.867)%
  --(3.809,1.797)--(3.745,1.728)--(3.680,1.661)--(3.614,1.594)--(3.547,1.529)--(3.481,1.466)%
  --(3.413,1.404)--(3.345,1.344)--(3.277,1.286)--(3.209,1.229)--(3.140,1.174)--(3.072,1.120)%
  --(3.003,1.069)--(2.934,1.020)--(2.865,0.972)--(2.796,0.927)--(2.728,0.884)--(2.660,0.843)%
  --(2.592,0.804)--(2.525,0.767)--(2.458,0.733)--(2.391,0.700)--(2.325,0.670)--(2.260,0.643)%
  --(2.196,0.618)--(2.132,0.595)--(2.070,0.575)--(2.008,0.557)--(1.947,0.541)--(1.888,0.528)%
  --(1.829,0.518)--(1.772,0.510)--(1.716,0.504)--(1.661,0.501)--(1.607,0.501)--(1.555,0.503)%
  --(1.504,0.508)--(1.455,0.515)--(1.408,0.524)--(1.362,0.536)--(1.317,0.551)--(1.275,0.568)%
  --(1.234,0.587)--(1.195,0.609)--(1.157,0.634);
\draw[gp path] (5.062,5.105)--(5.083,5.061)--(5.102,5.014)--(5.119,4.966)--(5.134,4.915)%
  --(5.147,4.863)--(5.157,4.808)--(5.165,4.752)--(5.172,4.694)--(5.176,4.635)--(5.177,4.574)%
  --(5.177,4.511)--(5.174,4.446)--(5.169,4.381)--(5.162,4.313)--(5.153,4.245)--(5.142,4.175)%
  --(5.129,4.104)--(5.113,4.032)--(5.095,3.959)--(5.075,3.885)--(5.053,3.810)--(5.029,3.734)%
  --(5.003,3.658)--(4.975,3.580)--(4.945,3.503)--(4.913,3.424)--(4.879,3.346)--(4.843,3.267)%
  --(4.805,3.187)--(4.766,3.108)--(4.725,3.028)--(4.682,2.948)--(4.637,2.869)--(4.590,2.789)%
  --(4.542,2.710)--(4.493,2.631)--(4.442,2.553)--(4.389,2.474)--(4.335,2.397)--(4.280,2.320)%
  --(4.224,2.243)--(4.166,2.168)--(4.107,2.093)--(4.047,2.019)--(3.986,1.947)--(3.924,1.875)%
  --(3.861,1.804)--(3.797,1.735)--(3.732,1.667)--(3.666,1.600)--(3.600,1.534)--(3.534,1.470)%
  --(3.466,1.408)--(3.399,1.347)--(3.331,1.288)--(3.262,1.231)--(3.193,1.175)--(3.124,1.121)%
  --(3.055,1.069)--(2.986,1.019)--(2.917,0.971)--(2.848,0.926)--(2.779,0.882)--(2.711,0.840)%
  --(2.642,0.801)--(2.574,0.763)--(2.507,0.728)--(2.440,0.695)--(2.373,0.665)--(2.307,0.637)%
  --(2.242,0.611)--(2.178,0.588)--(2.114,0.567)--(2.051,0.549)--(1.990,0.533)--(1.929,0.519)%
  --(1.869,0.508)--(1.811,0.500)--(1.754,0.494)--(1.698,0.490)--(1.643,0.489)--(1.589,0.491)%
  --(1.537,0.495)--(1.487,0.502)--(1.438,0.511)--(1.391,0.523)--(1.345,0.537)--(1.301,0.553)%
  --(1.258,0.573)--(1.218,0.594)--(1.179,0.618)--(1.142,0.645);
\draw[gp path] (5.053,5.121)--(5.076,5.077)--(5.097,5.031)--(5.115,4.983)--(5.132,4.932)%
  --(5.146,4.880)--(5.158,4.826)--(5.168,4.770)--(5.176,4.712)--(5.181,4.652)--(5.184,4.591)%
  --(5.186,4.528)--(5.185,4.464)--(5.181,4.398)--(5.176,4.331)--(5.168,4.262)--(5.158,4.192)%
  --(5.146,4.121)--(5.132,4.049)--(5.116,3.976)--(5.098,3.901)--(5.077,3.826)--(5.054,3.750)%
  --(5.030,3.674)--(5.003,3.596)--(4.974,3.518)--(4.943,3.440)--(4.911,3.361)--(4.876,3.281)%
  --(4.839,3.202)--(4.801,3.122)--(4.761,3.042)--(4.719,2.962)--(4.675,2.882)--(4.630,2.802)%
  --(4.583,2.723)--(4.534,2.643)--(4.484,2.564)--(4.432,2.486)--(4.379,2.408)--(4.325,2.330)%
  --(4.269,2.253)--(4.212,2.177)--(4.153,2.102)--(4.094,2.028)--(4.033,1.955)--(3.972,1.882)%
  --(3.909,1.811)--(3.846,1.741)--(3.781,1.673)--(3.716,1.605)--(3.650,1.539)--(3.584,1.475)%
  --(3.516,1.412)--(3.449,1.351)--(3.381,1.291)--(3.312,1.233)--(3.243,1.177)--(3.174,1.122)%
  --(3.105,1.070)--(3.036,1.020)--(2.966,0.971)--(2.897,0.925)--(2.828,0.880)--(2.759,0.838)%
  --(2.690,0.798)--(2.621,0.760)--(2.553,0.724)--(2.486,0.691)--(2.418,0.660)--(2.352,0.632)%
  --(2.286,0.605)--(2.221,0.581)--(2.156,0.560)--(2.093,0.541)--(2.030,0.525)--(1.968,0.511)%
  --(1.908,0.499)--(1.848,0.490)--(1.790,0.484)--(1.733,0.480)--(1.677,0.479)--(1.622,0.480)%
  --(1.569,0.484)--(1.517,0.490)--(1.467,0.499)--(1.418,0.510)--(1.371,0.524)--(1.326,0.540)%
  --(1.282,0.559)--(1.240,0.580)--(1.200,0.604)--(1.161,0.630);
\draw[gp path] (5.025,5.169)--(5.052,5.125)--(5.077,5.079)--(5.100,5.031)--(5.121,4.981)%
  --(5.140,4.929)--(5.157,4.876)--(5.171,4.820)--(5.184,4.762)--(5.194,4.703)--(5.202,4.642)%
  --(5.207,4.579)--(5.211,4.515)--(5.212,4.449)--(5.211,4.381)--(5.208,4.313)--(5.203,4.243)%
  --(5.195,4.171)--(5.185,4.099)--(5.173,4.025)--(5.159,3.951)--(5.143,3.875)--(5.124,3.799)%
  --(5.103,3.721)--(5.081,3.644)--(5.056,3.565)--(5.029,3.486)--(5.000,3.406)--(4.969,3.326)%
  --(4.936,3.245)--(4.901,3.165)--(4.864,3.084)--(4.825,3.003)--(4.784,2.922)--(4.742,2.841)%
  --(4.698,2.761)--(4.652,2.680)--(4.604,2.600)--(4.555,2.520)--(4.505,2.441)--(4.452,2.362)%
  --(4.399,2.284)--(4.344,2.207)--(4.287,2.130)--(4.229,2.055)--(4.170,1.980)--(4.110,1.906)%
  --(4.049,1.834)--(3.987,1.762)--(3.923,1.692)--(3.859,1.623)--(3.794,1.556)--(3.728,1.490)%
  --(3.661,1.426)--(3.594,1.363)--(3.526,1.301)--(3.458,1.242)--(3.389,1.184)--(3.319,1.128)%
  --(3.250,1.074)--(3.180,1.022)--(3.110,0.972)--(3.040,0.924)--(2.969,0.878)--(2.899,0.834)%
  --(2.829,0.792)--(2.759,0.753)--(2.690,0.716)--(2.620,0.681)--(2.551,0.648)--(2.483,0.618)%
  --(2.415,0.590)--(2.347,0.565)--(2.281,0.542)--(2.215,0.522)--(2.149,0.504)--(2.085,0.488)%
  --(2.021,0.475)--(1.959,0.465)--(1.898,0.457)--(1.837,0.452)--(1.778,0.449)--(1.720,0.449)%
  --(1.663,0.452)--(1.608,0.457)--(1.554,0.464)--(1.502,0.474)--(1.451,0.487)--(1.402,0.502)%
  --(1.354,0.520)--(1.308,0.540)--(1.263,0.563)--(1.221,0.588)--(1.180,0.616);
\draw[gp path] (5.012,5.187)--(5.041,5.144)--(5.068,5.098)--(5.093,5.051)--(5.116,5.001)%
  --(5.136,4.949)--(5.155,4.896)--(5.171,4.840)--(5.185,4.782)--(5.197,4.723)--(5.207,4.662)%
  --(5.215,4.599)--(5.220,4.535)--(5.223,4.469)--(5.224,4.402)--(5.223,4.333)--(5.219,4.263)%
  --(5.213,4.192)--(5.205,4.119)--(5.195,4.046)--(5.182,3.971)--(5.167,3.895)--(5.150,3.819)%
  --(5.131,3.741)--(5.110,3.663)--(5.087,3.584)--(5.061,3.505)--(5.034,3.425)--(5.004,3.344)%
  --(4.973,3.264)--(4.939,3.183)--(4.904,3.101)--(4.866,3.020)--(4.827,2.939)--(4.786,2.858)%
  --(4.743,2.776)--(4.698,2.696)--(4.651,2.615)--(4.603,2.535)--(4.554,2.455)--(4.502,2.376)%
  --(4.450,2.297)--(4.395,2.220)--(4.340,2.143)--(4.283,2.066)--(4.224,1.991)--(4.165,1.917)%
  --(4.104,1.844)--(4.042,1.772)--(3.979,1.701)--(3.916,1.632)--(3.851,1.564)--(3.785,1.497)%
  --(3.719,1.432)--(3.652,1.368)--(3.584,1.307)--(3.515,1.246)--(3.447,1.188)--(3.377,1.131)%
  --(3.307,1.077)--(3.237,1.024)--(3.167,0.973)--(3.097,0.924)--(3.026,0.878)--(2.956,0.833)%
  --(2.885,0.791)--(2.815,0.751)--(2.744,0.713)--(2.674,0.678)--(2.605,0.644)--(2.535,0.614)%
  --(2.467,0.585)--(2.398,0.559)--(2.331,0.536)--(2.264,0.515)--(2.198,0.496)--(2.132,0.480)%
  --(2.068,0.466)--(2.004,0.456)--(1.941,0.447)--(1.880,0.441)--(1.819,0.438)--(1.760,0.437)%
  --(1.702,0.439)--(1.645,0.444)--(1.590,0.451)--(1.536,0.461)--(1.484,0.473)--(1.433,0.488)%
  --(1.384,0.505)--(1.336,0.525)--(1.290,0.547)--(1.246,0.572)--(1.203,0.599)--(1.162,0.628);
\draw[gp path] (4.995,5.210)--(5.026,5.167)--(5.055,5.122)--(5.082,5.075)--(5.107,5.025)%
  --(5.130,4.974)--(5.151,4.920)--(5.170,4.865)--(5.186,4.807)--(5.201,4.748)--(5.213,4.687)%
  --(5.222,4.625)--(5.230,4.561)--(5.235,4.495)--(5.238,4.427)--(5.239,4.359)--(5.238,4.289)%
  --(5.234,4.217)--(5.228,4.145)--(5.220,4.071)--(5.209,3.996)--(5.197,3.920)--(5.182,3.843)%
  --(5.165,3.766)--(5.146,3.687)--(5.124,3.608)--(5.101,3.528)--(5.075,3.448)--(5.047,3.367)%
  --(5.017,3.286)--(4.986,3.205)--(4.952,3.123)--(4.916,3.042)--(4.878,2.960)--(4.839,2.878)%
  --(4.797,2.797)--(4.754,2.715)--(4.709,2.634)--(4.662,2.554)--(4.613,2.473)--(4.563,2.394)%
  --(4.512,2.314)--(4.459,2.236)--(4.404,2.158)--(4.348,2.081)--(4.290,2.006)--(4.232,1.931)%
  --(4.172,1.857)--(4.111,1.784)--(4.048,1.713)--(3.985,1.643)--(3.921,1.574)--(3.855,1.506)%
  --(3.789,1.441)--(3.723,1.376)--(3.655,1.314)--(3.587,1.253)--(3.518,1.194)--(3.448,1.136)%
  --(3.378,1.081)--(3.308,1.027)--(3.238,0.976)--(3.167,0.926)--(3.096,0.879)--(3.025,0.833)%
  --(2.954,0.790)--(2.883,0.749)--(2.812,0.711)--(2.741,0.674)--(2.671,0.640)--(2.601,0.609)%
  --(2.531,0.579)--(2.462,0.553)--(2.393,0.528)--(2.325,0.506)--(2.257,0.487)--(2.191,0.470)%
  --(2.125,0.456)--(2.060,0.444)--(1.996,0.435)--(1.933,0.429)--(1.871,0.425)--(1.810,0.424)%
  --(1.751,0.425)--(1.692,0.429)--(1.635,0.435)--(1.580,0.444)--(1.525,0.456)--(1.473,0.470)%
  --(1.421,0.487)--(1.372,0.506)--(1.324,0.528)--(1.277,0.552)--(1.233,0.578)--(1.190,0.608);
\draw[gp path] (4.893,5.321)--(4.935,5.280)--(4.975,5.236)--(5.013,5.191)--(5.049,5.143)%
  --(5.083,5.093)--(5.115,5.041)--(5.144,4.987)--(5.172,4.931)--(5.197,4.873)--(5.220,4.813)%
  --(5.241,4.752)--(5.260,4.688)--(5.276,4.623)--(5.290,4.556)--(5.302,4.488)--(5.311,4.418)%
  --(5.318,4.347)--(5.323,4.274)--(5.325,4.200)--(5.325,4.125)--(5.323,4.048)--(5.318,3.971)%
  --(5.311,3.893)--(5.302,3.814)--(5.291,3.733)--(5.277,3.653)--(5.260,3.571)--(5.242,3.489)%
  --(5.221,3.407)--(5.198,3.324)--(5.173,3.241)--(5.146,3.157)--(5.116,3.073)--(5.084,2.990)%
  --(5.051,2.906)--(5.015,2.822)--(4.977,2.739)--(4.937,2.656)--(4.895,2.573)--(4.851,2.491)%
  --(4.806,2.409)--(4.758,2.327)--(4.709,2.247)--(4.658,2.167)--(4.606,2.088)--(4.552,2.010)%
  --(4.496,1.933)--(4.439,1.857)--(4.380,1.782)--(4.320,1.708)--(4.258,1.636)--(4.196,1.565)%
  --(4.132,1.495)--(4.067,1.427)--(4.001,1.361)--(3.934,1.296)--(3.866,1.233)--(3.797,1.172)%
  --(3.727,1.112)--(3.656,1.055)--(3.585,0.999)--(3.514,0.945)--(3.441,0.894)--(3.369,0.844)%
  --(3.296,0.797)--(3.222,0.752)--(3.149,0.709)--(3.075,0.669)--(3.001,0.631)--(2.927,0.595)%
  --(2.854,0.562)--(2.780,0.531)--(2.707,0.503)--(2.634,0.477)--(2.561,0.454)--(2.489,0.433)%
  --(2.417,0.415)--(2.346,0.399)--(2.275,0.386)--(2.205,0.376)--(2.137,0.368)--(2.068,0.363)%
  --(2.001,0.361)--(1.935,0.361)--(1.870,0.364)--(1.806,0.370)--(1.743,0.378)--(1.682,0.389)%
  --(1.622,0.403)--(1.563,0.419)--(1.506,0.438)--(1.450,0.459)--(1.396,0.483)--(1.343,0.509)%
  --(1.292,0.538)--(1.243,0.570)--(1.195,0.603);
\draw[gp path] (4.875,5.337)--(4.919,5.296)--(4.960,5.253)--(5.000,5.208)--(5.038,5.161)%
  --(5.073,5.111)--(5.106,5.059)--(5.138,5.006)--(5.167,4.950)--(5.194,4.892)--(5.218,4.832)%
  --(5.241,4.771)--(5.261,4.708)--(5.279,4.643)--(5.295,4.576)--(5.308,4.508)--(5.319,4.438)%
  --(5.328,4.367)--(5.334,4.294)--(5.338,4.220)--(5.340,4.145)--(5.339,4.069)--(5.336,3.991)%
  --(5.331,3.913)--(5.323,3.833)--(5.313,3.753)--(5.300,3.672)--(5.286,3.591)--(5.269,3.509)%
  --(5.249,3.426)--(5.228,3.343)--(5.204,3.259)--(5.178,3.176)--(5.150,3.092)--(5.119,3.008)%
  --(5.087,2.924)--(5.052,2.840)--(5.015,2.756)--(4.976,2.673)--(4.936,2.589)--(4.893,2.507)%
  --(4.848,2.424)--(4.802,2.343)--(4.754,2.262)--(4.704,2.181)--(4.652,2.102)--(4.598,2.023)%
  --(4.543,1.946)--(4.487,1.869)--(4.429,1.794)--(4.369,1.720)--(4.308,1.647)--(4.246,1.575)%
  --(4.183,1.505)--(4.118,1.437)--(4.052,1.370)--(3.985,1.304)--(3.917,1.241)--(3.849,1.179)%
  --(3.779,1.119)--(3.709,1.060)--(3.637,1.004)--(3.566,0.950)--(3.493,0.898)--(3.420,0.848)%
  --(3.347,0.800)--(3.274,0.754)--(3.200,0.711)--(3.126,0.670)--(3.051,0.631)--(2.977,0.595)%
  --(2.903,0.561)--(2.829,0.529)--(2.755,0.500)--(2.681,0.474)--(2.608,0.450)--(2.535,0.429)%
  --(2.462,0.410)--(2.390,0.394)--(2.319,0.380)--(2.248,0.369)--(2.178,0.361)--(2.109,0.356)%
  --(2.041,0.353)--(1.973,0.352)--(1.907,0.355)--(1.842,0.360)--(1.778,0.368)--(1.715,0.378)%
  --(1.654,0.391)--(1.594,0.407)--(1.535,0.425)--(1.478,0.446)--(1.422,0.469)--(1.368,0.495)%
  --(1.316,0.524)--(1.265,0.554)--(1.216,0.588);
\draw[gp path] (4.862,5.348)--(4.907,5.308)--(4.950,5.265)--(4.990,5.220)--(5.029,5.173)%
  --(5.066,5.124)--(5.100,5.072)--(5.133,5.019)--(5.163,4.963)--(5.191,4.905)--(5.217,4.846)%
  --(5.240,4.784)--(5.262,4.721)--(5.281,4.656)--(5.298,4.590)--(5.312,4.522)--(5.325,4.452)%
  --(5.334,4.381)--(5.342,4.308)--(5.347,4.234)--(5.350,4.159)--(5.350,4.083)--(5.348,4.005)%
  --(5.344,3.927)--(5.337,3.848)--(5.328,3.767)--(5.317,3.686)--(5.303,3.605)--(5.287,3.522)%
  --(5.269,3.440)--(5.248,3.356)--(5.225,3.273)--(5.200,3.189)--(5.173,3.105)--(5.143,3.021)%
  --(5.111,2.937)--(5.078,2.852)--(5.042,2.768)--(5.004,2.685)--(4.964,2.601)--(4.922,2.518)%
  --(4.878,2.436)--(4.832,2.354)--(4.784,2.272)--(4.735,2.192)--(4.684,2.112)--(4.631,2.033)%
  --(4.576,1.955)--(4.520,1.878)--(4.463,1.803)--(4.404,1.728)--(4.343,1.655)--(4.281,1.583)%
  --(4.218,1.512)--(4.154,1.443)--(4.088,1.376)--(4.021,1.310)--(3.954,1.246)--(3.885,1.184)%
  --(3.815,1.123)--(3.745,1.065)--(3.674,1.008)--(3.602,0.954)--(3.530,0.901)--(3.457,0.851)%
  --(3.384,0.802)--(3.310,0.756)--(3.236,0.712)--(3.161,0.671)--(3.087,0.632)--(3.012,0.595)%
  --(2.938,0.560)--(2.863,0.529)--(2.789,0.499)--(2.715,0.472)--(2.641,0.448)--(2.567,0.426)%
  --(2.494,0.407)--(2.421,0.390)--(2.349,0.376)--(2.278,0.365)--(2.207,0.356)--(2.138,0.350)%
  --(2.069,0.347)--(2.001,0.346)--(1.934,0.348)--(1.868,0.353)--(1.803,0.360)--(1.739,0.370)%
  --(1.677,0.383)--(1.616,0.398)--(1.556,0.416)--(1.498,0.436)--(1.442,0.460)--(1.386,0.485)%
  --(1.333,0.513)--(1.281,0.544)--(1.231,0.577);
\draw[gp path] (4.837,5.369)--(4.884,5.330)--(4.929,5.287)--(4.971,5.243)--(5.012,5.196)%
  --(5.051,5.147)--(5.087,5.096)--(5.122,5.043)--(5.154,4.988)--(5.185,4.930)--(5.213,4.871)%
  --(5.239,4.810)--(5.262,4.747)--(5.283,4.682)--(5.302,4.616)--(5.319,4.548)--(5.333,4.478)%
  --(5.345,4.407)--(5.355,4.335)--(5.362,4.261)--(5.367,4.186)--(5.370,4.110)--(5.370,4.032)%
  --(5.368,3.954)--(5.363,3.874)--(5.356,3.794)--(5.346,3.713)--(5.335,3.631)--(5.321,3.549)%
  --(5.304,3.466)--(5.285,3.382)--(5.264,3.298)--(5.241,3.214)--(5.215,3.130)--(5.187,3.045)%
  --(5.157,2.961)--(5.125,2.876)--(5.091,2.792)--(5.054,2.708)--(5.016,2.624)--(4.975,2.540)%
  --(4.933,2.457)--(4.888,2.375)--(4.842,2.293)--(4.793,2.212)--(4.743,2.132)--(4.691,2.052)%
  --(4.638,1.973)--(4.583,1.896)--(4.526,1.820)--(4.468,1.744)--(4.408,1.670)--(4.347,1.598)%
  --(4.284,1.527)--(4.220,1.457)--(4.155,1.389)--(4.089,1.322)--(4.022,1.257)--(3.953,1.194)%
  --(3.884,1.133)--(3.814,1.074)--(3.743,1.016)--(3.671,0.961)--(3.598,0.907)--(3.525,0.856)%
  --(3.452,0.807)--(3.377,0.760)--(3.303,0.715)--(3.228,0.673)--(3.153,0.633)--(3.078,0.595)%
  --(3.003,0.560)--(2.928,0.527)--(2.853,0.497)--(2.778,0.469)--(2.703,0.444)--(2.628,0.421)%
  --(2.554,0.401)--(2.481,0.384)--(2.408,0.369)--(2.335,0.357)--(2.263,0.348)--(2.192,0.341)%
  --(2.122,0.337)--(2.052,0.335)--(1.984,0.336)--(1.916,0.340)--(1.850,0.347)--(1.785,0.356)%
  --(1.721,0.368)--(1.658,0.383)--(1.597,0.400)--(1.537,0.420)--(1.478,0.442)--(1.421,0.467)%
  --(1.366,0.495)--(1.312,0.525)--(1.260,0.557)--(1.210,0.592);
\draw[gp path] (4.830,5.375)--(4.877,5.335)--(4.923,5.293)--(4.966,5.249)--(5.007,5.202)%
  --(5.047,5.153)--(5.084,5.102)--(5.119,5.049)--(5.152,4.994)--(5.183,4.937)--(5.211,4.878)%
  --(5.238,4.817)--(5.262,4.754)--(5.284,4.689)--(5.303,4.623)--(5.321,4.555)--(5.336,4.485)%
  --(5.348,4.414)--(5.358,4.342)--(5.366,4.268)--(5.372,4.193)--(5.375,4.117)--(5.375,4.039)%
  --(5.374,3.961)--(5.370,3.882)--(5.363,3.801)--(5.354,3.720)--(5.343,3.638)--(5.329,3.556)%
  --(5.313,3.473)--(5.295,3.389)--(5.274,3.305)--(5.251,3.221)--(5.226,3.137)--(5.199,3.052)%
  --(5.169,2.967)--(5.138,2.883)--(5.104,2.798)--(5.067,2.714)--(5.029,2.630)--(4.989,2.546)%
  --(4.947,2.463)--(4.903,2.381)--(4.857,2.299)--(4.809,2.217)--(4.759,2.137)--(4.707,2.057)%
  --(4.654,1.978)--(4.599,1.901)--(4.543,1.824)--(4.485,1.749)--(4.425,1.675)--(4.364,1.602)%
  --(4.302,1.531)--(4.238,1.461)--(4.173,1.392)--(4.107,1.326)--(4.039,1.261)--(3.971,1.197)%
  --(3.902,1.136)--(3.832,1.076)--(3.761,1.019)--(3.689,0.963)--(3.616,0.909)--(3.543,0.858)%
  --(3.470,0.808)--(3.395,0.761)--(3.321,0.716)--(3.246,0.674)--(3.171,0.633)--(3.096,0.596)%
  --(3.020,0.560)--(2.945,0.527)--(2.870,0.497)--(2.794,0.469)--(2.719,0.443)--(2.645,0.420)%
  --(2.570,0.400)--(2.496,0.382)--(2.423,0.367)--(2.350,0.355)--(2.278,0.345)--(2.207,0.338)%
  --(2.136,0.334)--(2.066,0.332)--(1.997,0.333)--(1.929,0.337)--(1.863,0.343)--(1.797,0.352)%
  --(1.733,0.364)--(1.669,0.379)--(1.608,0.396)--(1.547,0.415)--(1.488,0.437)--(1.431,0.462)%
  --(1.375,0.490)--(1.321,0.519)--(1.268,0.552)--(1.218,0.587);
\draw[gp path] (4.823,5.380)--(4.871,5.341)--(4.917,5.299)--(4.961,5.255)--(5.003,5.208)%
  --(5.042,5.160)--(5.080,5.109)--(5.116,5.056)--(5.149,5.001)--(5.181,4.944)--(5.210,4.885)%
  --(5.237,4.824)--(5.262,4.761)--(5.284,4.696)--(5.304,4.630)--(5.322,4.562)--(5.338,4.493)%
  --(5.351,4.422)--(5.362,4.349)--(5.370,4.275)--(5.376,4.200)--(5.380,4.124)--(5.381,4.047)%
  --(5.380,3.968)--(5.376,3.889)--(5.370,3.808)--(5.362,3.727)--(5.351,3.645)--(5.338,3.563)%
  --(5.322,3.480)--(5.305,3.396)--(5.284,3.312)--(5.262,3.228)--(5.237,3.143)--(5.210,3.059)%
  --(5.181,2.974)--(5.150,2.889)--(5.116,2.805)--(5.081,2.720)--(5.043,2.636)--(5.003,2.553)%
  --(4.961,2.469)--(4.917,2.386)--(4.872,2.304)--(4.824,2.223)--(4.774,2.142)--(4.723,2.062)%
  --(4.670,1.984)--(4.616,1.906)--(4.559,1.829)--(4.501,1.753)--(4.442,1.679)--(4.381,1.606)%
  --(4.319,1.535)--(4.255,1.464)--(4.191,1.396)--(4.125,1.329)--(4.057,1.264)--(3.989,1.200)%
  --(3.920,1.139)--(3.850,1.079)--(3.779,1.021)--(3.707,0.965)--(3.635,0.911)--(3.561,0.859)%
  --(3.488,0.810)--(3.413,0.762)--(3.339,0.717)--(3.264,0.674)--(3.189,0.634)--(3.113,0.596)%
  --(3.038,0.560)--(2.962,0.527)--(2.887,0.496)--(2.811,0.468)--(2.736,0.442)--(2.661,0.419)%
  --(2.586,0.399)--(2.512,0.381)--(2.439,0.366)--(2.365,0.353)--(2.293,0.343)--(2.221,0.336)%
  --(2.150,0.331)--(2.080,0.329)--(2.011,0.330)--(1.942,0.334)--(1.875,0.340)--(1.809,0.349)%
  --(1.744,0.360)--(1.681,0.374)--(1.619,0.391)--(1.558,0.411)--(1.498,0.433)--(1.440,0.457)%
  --(1.384,0.485)--(1.329,0.514)--(1.276,0.547)--(1.225,0.581);
\draw[gp path] (4.846,5.362)--(4.894,5.321)--(4.940,5.277)--(4.984,5.231)--(5.026,5.183)%
  --(5.066,5.132)--(5.103,5.080)--(5.139,5.025)--(5.173,4.968)--(5.204,4.910)--(5.233,4.849)%
  --(5.260,4.787)--(5.285,4.722)--(5.307,4.656)--(5.327,4.589)--(5.344,4.519)--(5.360,4.448)%
  --(5.373,4.376)--(5.383,4.303)--(5.391,4.228)--(5.397,4.151)--(5.400,4.074)--(5.401,3.995)%
  --(5.400,3.916)--(5.396,3.836)--(5.389,3.754)--(5.380,3.672)--(5.369,3.590)--(5.356,3.506)%
  --(5.340,3.423)--(5.321,3.339)--(5.301,3.254)--(5.278,3.169)--(5.253,3.084)--(5.225,2.999)%
  --(5.195,2.914)--(5.163,2.829)--(5.129,2.744)--(5.093,2.660)--(5.055,2.576)--(5.014,2.492)%
  --(4.972,2.409)--(4.927,2.326)--(4.881,2.244)--(4.832,2.163)--(4.782,2.082)--(4.730,2.003)%
  --(4.677,1.924)--(4.621,1.847)--(4.564,1.771)--(4.506,1.696)--(4.445,1.622)--(4.384,1.550)%
  --(4.321,1.479)--(4.257,1.410)--(4.191,1.342)--(4.124,1.276)--(4.056,1.212)--(3.987,1.149)%
  --(3.917,1.089)--(3.847,1.030)--(3.775,0.973)--(3.702,0.919)--(3.629,0.866)--(3.555,0.816)%
  --(3.481,0.768)--(3.406,0.722)--(3.331,0.678)--(3.255,0.637)--(3.179,0.598)--(3.103,0.561)%
  --(3.027,0.527)--(2.951,0.495)--(2.875,0.466)--(2.798,0.440)--(2.723,0.416)--(2.647,0.394)%
  --(2.572,0.376)--(2.497,0.360)--(2.423,0.346)--(2.349,0.335)--(2.276,0.327)--(2.204,0.322)%
  --(2.132,0.319)--(2.062,0.319)--(1.992,0.322)--(1.923,0.327)--(1.856,0.335)--(1.789,0.346)%
  --(1.724,0.360)--(1.660,0.376)--(1.598,0.395)--(1.537,0.416)--(1.477,0.440)--(1.419,0.466)%
  --(1.362,0.496)--(1.307,0.527)--(1.254,0.561)--(1.203,0.598);
\draw[gp path] (4.832,5.373)--(4.881,5.332)--(4.928,5.289)--(4.973,5.243)--(5.016,5.195)%
  --(5.057,5.145)--(5.096,5.093)--(5.133,5.038)--(5.168,4.982)--(5.200,4.923)--(5.230,4.863)%
  --(5.258,4.800)--(5.284,4.736)--(5.308,4.670)--(5.329,4.603)--(5.348,4.534)--(5.364,4.463)%
  --(5.378,4.391)--(5.390,4.317)--(5.399,4.242)--(5.406,4.166)--(5.410,4.089)--(5.412,4.010)%
  --(5.412,3.931)--(5.409,3.850)--(5.403,3.769)--(5.396,3.687)--(5.385,3.604)--(5.373,3.521)%
  --(5.358,3.437)--(5.341,3.353)--(5.321,3.268)--(5.299,3.183)--(5.275,3.098)--(5.248,3.013)%
  --(5.219,2.928)--(5.188,2.842)--(5.155,2.757)--(5.119,2.673)--(5.081,2.588)--(5.042,2.504)%
  --(5.000,2.421)--(4.956,2.338)--(4.910,2.255)--(4.863,2.174)--(4.813,2.093)--(4.762,2.014)%
  --(4.709,1.935)--(4.654,1.857)--(4.597,1.780)--(4.539,1.705)--(4.479,1.631)--(4.418,1.558)%
  --(4.355,1.487)--(4.291,1.418)--(4.226,1.350)--(4.160,1.283)--(4.092,1.218)--(4.023,1.156)%
  --(3.953,1.095)--(3.882,1.035)--(3.811,0.978)--(3.738,0.923)--(3.665,0.870)--(3.591,0.819)%
  --(3.517,0.771)--(3.442,0.724)--(3.366,0.680)--(3.290,0.638)--(3.214,0.599)--(3.138,0.562)%
  --(3.061,0.527)--(2.985,0.495)--(2.908,0.466)--(2.832,0.439)--(2.755,0.414)--(2.679,0.392)%
  --(2.604,0.373)--(2.528,0.357)--(2.454,0.343)--(2.379,0.332)--(2.306,0.323)--(2.233,0.317)%
  --(2.160,0.314)--(2.089,0.314)--(2.019,0.316)--(1.949,0.321)--(1.881,0.329)--(1.814,0.339)%
  --(1.748,0.352)--(1.683,0.368)--(1.619,0.386)--(1.557,0.407)--(1.497,0.431)--(1.437,0.457)%
  --(1.380,0.486)--(1.324,0.517)--(1.270,0.551)--(1.217,0.587);
\draw[gp path] (4.812,5.389)--(4.863,5.348)--(4.911,5.305)--(4.958,5.260)--(5.002,5.212)%
  --(5.045,5.163)--(5.085,5.111)--(5.124,5.056)--(5.160,5.000)--(5.194,4.942)--(5.226,4.882)%
  --(5.256,4.820)--(5.283,4.756)--(5.308,4.690)--(5.331,4.623)--(5.351,4.554)--(5.369,4.483)%
  --(5.385,4.411)--(5.398,4.338)--(5.409,4.263)--(5.417,4.187)--(5.423,4.109)--(5.427,4.031)%
  --(5.428,3.951)--(5.426,3.871)--(5.423,3.790)--(5.416,3.708)--(5.408,3.625)--(5.396,3.541)%
  --(5.383,3.457)--(5.367,3.373)--(5.349,3.288)--(5.328,3.203)--(5.305,3.118)--(5.280,3.032)%
  --(5.252,2.947)--(5.222,2.861)--(5.190,2.776)--(5.156,2.691)--(5.119,2.606)--(5.080,2.522)%
  --(5.040,2.438)--(4.997,2.355)--(4.952,2.272)--(4.905,2.190)--(4.857,2.109)--(4.806,2.029)%
  --(4.754,1.950)--(4.699,1.871)--(4.643,1.794)--(4.586,1.719)--(4.527,1.644)--(4.466,1.571)%
  --(4.404,1.499)--(4.340,1.429)--(4.276,1.360)--(4.209,1.293)--(4.142,1.228)--(4.073,1.165)%
  --(4.004,1.103)--(3.933,1.043)--(3.862,0.985)--(3.789,0.930)--(3.716,0.876)--(3.642,0.825)%
  --(3.567,0.775)--(3.492,0.728)--(3.416,0.683)--(3.340,0.641)--(3.264,0.601)--(3.187,0.563)%
  --(3.110,0.528)--(3.033,0.495)--(2.956,0.465)--(2.879,0.437)--(2.802,0.412)--(2.725,0.390)%
  --(2.649,0.370)--(2.573,0.353)--(2.497,0.338)--(2.422,0.326)--(2.348,0.317)--(2.274,0.311)%
  --(2.201,0.307)--(2.128,0.306)--(2.057,0.308)--(1.986,0.312)--(1.917,0.319)--(1.848,0.329)%
  --(1.781,0.341)--(1.715,0.357)--(1.650,0.374)--(1.587,0.395)--(1.525,0.418)--(1.465,0.444)%
  --(1.406,0.472)--(1.348,0.503)--(1.293,0.536)--(1.239,0.572);
\draw[gp path] (4.840,5.368)--(4.894,5.323)--(4.947,5.276)--(4.997,5.226)--(5.046,5.175)%
  --(5.092,5.121)--(5.136,5.065)--(5.178,5.007)--(5.218,4.947)--(5.256,4.885)--(5.291,4.821)%
  --(5.325,4.755)--(5.355,4.687)--(5.384,4.618)--(5.410,4.547)--(5.433,4.475)--(5.455,4.401)%
  --(5.473,4.326)--(5.489,4.249)--(5.503,4.171)--(5.514,4.092)--(5.523,4.012)--(5.529,3.930)%
  --(5.532,3.848)--(5.533,3.765)--(5.532,3.681)--(5.528,3.597)--(5.521,3.512)--(5.512,3.426)%
  --(5.500,3.340)--(5.486,3.254)--(5.469,3.167)--(5.450,3.080)--(5.428,2.993)--(5.404,2.907)%
  --(5.377,2.820)--(5.348,2.733)--(5.317,2.647)--(5.283,2.561)--(5.247,2.475)--(5.209,2.390)%
  --(5.169,2.306)--(5.126,2.222)--(5.081,2.139)--(5.034,2.057)--(4.985,1.976)--(4.934,1.896)%
  --(4.881,1.817)--(4.827,1.739)--(4.770,1.663)--(4.712,1.588)--(4.652,1.514)--(4.590,1.442)%
  --(4.526,1.371)--(4.461,1.302)--(4.395,1.235)--(4.327,1.169)--(4.258,1.105)--(4.188,1.044)%
  --(4.116,0.984)--(4.043,0.926)--(3.970,0.870)--(3.895,0.817)--(3.819,0.765)--(3.743,0.716)%
  --(3.665,0.669)--(3.588,0.625)--(3.509,0.583)--(3.430,0.543)--(3.351,0.506)--(3.271,0.471)%
  --(3.191,0.439)--(3.110,0.410)--(3.030,0.383)--(2.950,0.359)--(2.869,0.337)--(2.789,0.318)%
  --(2.709,0.302)--(2.629,0.288)--(2.550,0.277)--(2.471,0.269)--(2.393,0.264)--(2.315,0.261)%
  --(2.238,0.262)--(2.162,0.265)--(2.086,0.270)--(2.012,0.279)--(1.938,0.290)--(1.866,0.304)%
  --(1.794,0.321)--(1.724,0.340)--(1.655,0.362)--(1.588,0.387)--(1.522,0.414)--(1.457,0.444)%
  --(1.394,0.476);
\draw[gp path] (4.869,5.345)--(4.923,5.298)--(4.976,5.249)--(5.026,5.198)--(5.075,5.145)%
  --(5.121,5.089)--(5.165,5.032)--(5.207,4.972)--(5.247,4.910)--(5.284,4.847)--(5.319,4.782)%
  --(5.352,4.714)--(5.383,4.645)--(5.411,4.575)--(5.436,4.503)--(5.459,4.429)--(5.480,4.354)%
  --(5.498,4.277)--(5.514,4.200)--(5.527,4.121)--(5.538,4.040)--(5.546,3.959)--(5.551,3.877)%
  --(5.554,3.794)--(5.555,3.710)--(5.552,3.626)--(5.548,3.541)--(5.540,3.455)--(5.530,3.369)%
  --(5.518,3.282)--(5.503,3.196)--(5.485,3.108)--(5.465,3.021)--(5.443,2.934)--(5.418,2.847)%
  --(5.390,2.760)--(5.361,2.674)--(5.328,2.587)--(5.294,2.501)--(5.257,2.416)--(5.218,2.331)%
  --(5.177,2.247)--(5.133,2.163)--(5.087,2.081)--(5.040,1.999)--(4.990,1.918)--(4.938,1.839)%
  --(4.884,1.761)--(4.828,1.683)--(4.771,1.608)--(4.711,1.533)--(4.650,1.460)--(4.588,1.389)%
  --(4.523,1.319)--(4.458,1.251)--(4.390,1.185)--(4.322,1.120)--(4.252,1.058)--(4.180,0.997)%
  --(4.108,0.938)--(4.034,0.882)--(3.959,0.827)--(3.884,0.775)--(3.807,0.725)--(3.730,0.677)%
  --(3.652,0.632)--(3.573,0.589)--(3.494,0.549)--(3.414,0.511)--(3.334,0.475)--(3.253,0.442)%
  --(3.173,0.411)--(3.092,0.384)--(3.011,0.358)--(2.929,0.336)--(2.848,0.316)--(2.768,0.299)%
  --(2.687,0.284)--(2.607,0.273)--(2.527,0.264)--(2.447,0.257)--(2.368,0.254)--(2.290,0.253)%
  --(2.213,0.255)--(2.136,0.260)--(2.060,0.268)--(1.985,0.278)--(1.911,0.291)--(1.838,0.307)%
  --(1.767,0.326)--(1.696,0.347)--(1.627,0.371)--(1.560,0.397)--(1.493,0.426)--(1.429,0.458);
\draw[gp path] (4.848,5.362)--(4.904,5.316)--(4.958,5.267)--(5.010,5.217)--(5.059,5.164)%
  --(5.107,5.109)--(5.153,5.052)--(5.197,4.992)--(5.238,4.931)--(5.277,4.868)--(5.314,4.803)%
  --(5.348,4.736)--(5.380,4.667)--(5.410,4.597)--(5.437,4.525)--(5.462,4.452)--(5.485,4.377)%
  --(5.504,4.300)--(5.522,4.223)--(5.537,4.144)--(5.549,4.064)--(5.558,3.983)--(5.566,3.901)%
  --(5.570,3.818)--(5.572,3.734)--(5.571,3.650)--(5.568,3.564)--(5.562,3.479)--(5.554,3.392)%
  --(5.543,3.306)--(5.529,3.219)--(5.513,3.132)--(5.494,3.044)--(5.473,2.957)--(5.450,2.870)%
  --(5.423,2.782)--(5.395,2.696)--(5.364,2.609)--(5.331,2.523)--(5.295,2.437)--(5.257,2.352)%
  --(5.217,2.267)--(5.174,2.183)--(5.129,2.100)--(5.083,2.018)--(5.034,1.937)--(4.983,1.857)%
  --(4.930,1.778)--(4.875,1.701)--(4.818,1.624)--(4.759,1.549)--(4.699,1.476)--(4.637,1.404)%
  --(4.573,1.333)--(4.508,1.265)--(4.441,1.198)--(4.372,1.133)--(4.303,1.069)--(4.232,1.008)%
  --(4.159,0.949)--(4.086,0.892)--(4.011,0.837)--(3.936,0.784)--(3.859,0.733)--(3.782,0.684)%
  --(3.704,0.638)--(3.625,0.595)--(3.545,0.553)--(3.465,0.515)--(3.385,0.478)--(3.304,0.444)%
  --(3.223,0.413)--(3.141,0.385)--(3.060,0.359)--(2.978,0.335)--(2.897,0.315)--(2.815,0.297)%
  --(2.734,0.282)--(2.653,0.269)--(2.572,0.259)--(2.492,0.253)--(2.412,0.248)--(2.333,0.247)%
  --(2.254,0.248)--(2.177,0.252)--(2.100,0.259)--(2.024,0.269)--(1.949,0.281)--(1.875,0.296)%
  --(1.802,0.314)--(1.730,0.335)--(1.660,0.358)--(1.591,0.384)--(1.523,0.413)--(1.457,0.444);
\draw[gp path] (4.909,5.312)--(4.965,5.263)--(5.018,5.211)--(5.070,5.157)--(5.120,5.101)%
  --(5.167,5.043)--(5.213,4.983)--(5.256,4.921)--(5.296,4.856)--(5.335,4.790)--(5.371,4.722)%
  --(5.405,4.653)--(5.436,4.582)--(5.465,4.509)--(5.492,4.434)--(5.516,4.359)--(5.537,4.281)%
  --(5.556,4.203)--(5.572,4.123)--(5.586,4.043)--(5.597,3.961)--(5.605,3.878)--(5.611,3.794)%
  --(5.614,3.710)--(5.615,3.624)--(5.613,3.539)--(5.608,3.452)--(5.601,3.365)--(5.591,3.278)%
  --(5.578,3.191)--(5.563,3.103)--(5.545,3.015)--(5.525,2.927)--(5.502,2.840)--(5.477,2.752)%
  --(5.449,2.665)--(5.419,2.578)--(5.386,2.491)--(5.351,2.405)--(5.313,2.320)--(5.273,2.235)%
  --(5.231,2.151)--(5.187,2.068)--(5.140,1.985)--(5.091,1.904)--(5.040,1.824)--(4.988,1.745)%
  --(4.933,1.668)--(4.876,1.591)--(4.817,1.516)--(4.756,1.443)--(4.694,1.371)--(4.630,1.301)%
  --(4.564,1.233)--(4.497,1.166)--(4.428,1.101)--(4.358,1.038)--(4.286,0.977)--(4.214,0.918)%
  --(4.139,0.861)--(4.064,0.807)--(3.988,0.754)--(3.910,0.704)--(3.832,0.656)--(3.753,0.611)%
  --(3.673,0.568)--(3.593,0.527)--(3.512,0.489)--(3.430,0.453)--(3.348,0.420)--(3.266,0.389)%
  --(3.183,0.362)--(3.100,0.336)--(3.017,0.314)--(2.934,0.294)--(2.851,0.277)--(2.768,0.262)%
  --(2.686,0.251)--(2.604,0.242)--(2.522,0.236)--(2.440,0.233)--(2.360,0.232)--(2.280,0.234)%
  --(2.200,0.240)--(2.122,0.247)--(2.044,0.258)--(1.967,0.271)--(1.891,0.288)--(1.817,0.306)%
  --(1.743,0.328)--(1.671,0.352)--(1.600,0.379)--(1.531,0.409);
\draw[gp path] (4.891,5.327)--(4.948,5.278)--(5.003,5.227)--(5.056,5.174)--(5.107,5.118)%
  --(5.156,5.060)--(5.203,5.000)--(5.247,4.938)--(5.289,4.875)--(5.329,4.809)--(5.367,4.741)%
  --(5.402,4.672)--(5.435,4.601)--(5.465,4.528)--(5.493,4.454)--(5.518,4.379)--(5.541,4.302)%
  --(5.561,4.223)--(5.579,4.144)--(5.594,4.063)--(5.606,3.981)--(5.616,3.899)--(5.623,3.815)%
  --(5.627,3.730)--(5.629,3.645)--(5.629,3.559)--(5.625,3.473)--(5.619,3.386)--(5.610,3.299)%
  --(5.599,3.211)--(5.585,3.123)--(5.569,3.035)--(5.549,2.947)--(5.528,2.860)--(5.503,2.772)%
  --(5.477,2.684)--(5.447,2.597)--(5.416,2.510)--(5.381,2.424)--(5.345,2.338)--(5.306,2.253)%
  --(5.265,2.169)--(5.221,2.085)--(5.175,2.003)--(5.127,1.921)--(5.077,1.841)--(5.025,1.761)%
  --(4.971,1.683)--(4.915,1.606)--(4.857,1.531)--(4.797,1.457)--(4.735,1.385)--(4.671,1.314)%
  --(4.606,1.245)--(4.539,1.178)--(4.471,1.113)--(4.401,1.049)--(4.329,0.988)--(4.257,0.928)%
  --(4.183,0.871)--(4.108,0.815)--(4.031,0.762)--(3.954,0.712)--(3.876,0.663)--(3.797,0.617)%
  --(3.717,0.573)--(3.636,0.532)--(3.555,0.493)--(3.473,0.457)--(3.391,0.423)--(3.308,0.392)%
  --(3.225,0.363)--(3.142,0.337)--(3.058,0.314)--(2.975,0.294)--(2.892,0.276)--(2.808,0.261)%
  --(2.725,0.249)--(2.642,0.239)--(2.560,0.232)--(2.478,0.228)--(2.396,0.227)--(2.315,0.229)%
  --(2.235,0.233)--(2.156,0.241)--(2.077,0.251)--(1.999,0.263)--(1.923,0.279)--(1.847,0.297)%
  --(1.773,0.318)--(1.699,0.342)--(1.628,0.368)--(1.557,0.397);
\draw[gp path] (4.930,5.295)--(4.986,5.244)--(5.041,5.191)--(5.093,5.136)--(5.143,5.078)%
  --(5.191,5.019)--(5.237,4.957)--(5.281,4.894)--(5.322,4.828)--(5.361,4.761)--(5.398,4.692)%
  --(5.432,4.622)--(5.464,4.549)--(5.493,4.475)--(5.520,4.400)--(5.544,4.323)--(5.566,4.245)%
  --(5.585,4.166)--(5.601,4.085)--(5.615,4.003)--(5.626,3.921)--(5.635,3.837)--(5.641,3.753)%
  --(5.644,3.667)--(5.645,3.582)--(5.643,3.495)--(5.638,3.408)--(5.630,3.321)--(5.620,3.233)%
  --(5.608,3.145)--(5.592,3.057)--(5.574,2.969)--(5.554,2.881)--(5.531,2.793)--(5.505,2.705)%
  --(5.477,2.618)--(5.446,2.531)--(5.413,2.444)--(5.378,2.358)--(5.340,2.273)--(5.300,2.188)%
  --(5.257,2.104)--(5.212,2.021)--(5.165,1.939)--(5.116,1.858)--(5.064,1.778)--(5.011,1.700)%
  --(4.955,1.623)--(4.898,1.547)--(4.838,1.473)--(4.777,1.400)--(4.714,1.328)--(4.649,1.259)%
  --(4.583,1.191)--(4.515,1.125)--(4.445,1.061)--(4.374,0.999)--(4.302,0.939)--(4.228,0.881)%
  --(4.153,0.825)--(4.077,0.771)--(4.000,0.720)--(3.922,0.671)--(3.843,0.624)--(3.763,0.579)%
  --(3.682,0.537)--(3.601,0.498)--(3.519,0.461)--(3.436,0.426)--(3.353,0.394)--(3.270,0.365)%
  --(3.186,0.339)--(3.102,0.315)--(3.018,0.294)--(2.934,0.275)--(2.850,0.259)--(2.767,0.246)%
  --(2.683,0.236)--(2.600,0.229)--(2.517,0.224)--(2.435,0.222)--(2.353,0.223)--(2.272,0.227)%
  --(2.192,0.234)--(2.112,0.243)--(2.034,0.255)--(1.956,0.270)--(1.880,0.288)--(1.804,0.308)%
  --(1.730,0.331)--(1.657,0.357)--(1.585,0.385);
\draw[gp path] (4.977,5.254)--(5.035,5.201)--(5.090,5.145)--(5.143,5.087)--(5.194,5.027)%
  --(5.243,4.965)--(5.290,4.901)--(5.334,4.835)--(5.376,4.767)--(5.415,4.698)--(5.452,4.626)%
  --(5.487,4.554)--(5.519,4.479)--(5.549,4.403)--(5.576,4.326)--(5.600,4.247)--(5.622,4.167)%
  --(5.641,4.086)--(5.658,4.004)--(5.671,3.921)--(5.683,3.836)--(5.691,3.751)--(5.697,3.666)%
  --(5.700,3.579)--(5.700,3.492)--(5.698,3.405)--(5.692,3.317)--(5.685,3.228)--(5.674,3.140)%
  --(5.661,3.051)--(5.645,2.963)--(5.626,2.874)--(5.605,2.786)--(5.581,2.697)--(5.555,2.609)%
  --(5.526,2.522)--(5.494,2.435)--(5.460,2.348)--(5.423,2.262)--(5.384,2.177)--(5.343,2.093)%
  --(5.299,2.009)--(5.253,1.927)--(5.205,1.846)--(5.154,1.765)--(5.101,1.687)--(5.047,1.609)%
  --(4.990,1.533)--(4.931,1.458)--(4.870,1.385)--(4.807,1.313)--(4.742,1.243)--(4.676,1.175)%
  --(4.608,1.109)--(4.538,1.045)--(4.467,0.982)--(4.395,0.922)--(4.321,0.864)--(4.245,0.808)%
  --(4.168,0.754)--(4.091,0.702)--(4.012,0.653)--(3.932,0.606)--(3.851,0.561)--(3.769,0.519)%
  --(3.687,0.480)--(3.603,0.443)--(3.520,0.408)--(3.435,0.376)--(3.350,0.347)--(3.265,0.321)%
  --(3.180,0.297)--(3.094,0.276)--(3.009,0.257)--(2.923,0.242)--(2.837,0.229)--(2.752,0.219)%
  --(2.667,0.211)--(2.582,0.207)--(2.497,0.205)--(2.413,0.206)--(2.330,0.210)--(2.247,0.217)%
  --(2.165,0.227)--(2.084,0.239)--(2.004,0.254)--(1.925,0.272)--(1.847,0.293)--(1.770,0.316)%
  --(1.694,0.342);
\draw[gp path] (5.000,5.234)--(5.058,5.179)--(5.114,5.122)--(5.167,5.063)--(5.219,5.002)%
  --(5.268,4.939)--(5.315,4.874)--(5.360,4.807)--(5.402,4.738)--(5.442,4.667)--(5.479,4.595)%
  --(5.514,4.521)--(5.547,4.445)--(5.576,4.368)--(5.604,4.290)--(5.628,4.211)--(5.650,4.130)%
  --(5.669,4.048)--(5.686,3.965)--(5.700,3.881)--(5.711,3.796)--(5.719,3.710)--(5.725,3.624)%
  --(5.728,3.537)--(5.728,3.450)--(5.726,3.362)--(5.720,3.273)--(5.712,3.185)--(5.701,3.096)%
  --(5.688,3.007)--(5.672,2.918)--(5.653,2.829)--(5.631,2.740)--(5.607,2.652)--(5.580,2.564)%
  --(5.551,2.476)--(5.519,2.389)--(5.484,2.303)--(5.447,2.217)--(5.408,2.132)--(5.366,2.048)%
  --(5.321,1.965)--(5.275,1.883)--(5.226,1.802)--(5.175,1.722)--(5.121,1.643)--(5.066,1.566)%
  --(5.008,1.491)--(4.948,1.416)--(4.887,1.344)--(4.823,1.273)--(4.758,1.204)--(4.691,1.136)%
  --(4.622,1.071)--(4.552,1.007)--(4.480,0.946)--(4.406,0.886)--(4.331,0.829)--(4.255,0.774)%
  --(4.178,0.721)--(4.099,0.670)--(4.019,0.622)--(3.938,0.576)--(3.857,0.533)--(3.774,0.492)%
  --(3.691,0.453)--(3.606,0.418)--(3.522,0.384)--(3.436,0.354)--(3.351,0.326)--(3.265,0.300)%
  --(3.178,0.278)--(3.092,0.258)--(3.005,0.241)--(2.919,0.227)--(2.832,0.215)--(2.746,0.206)%
  --(2.660,0.201)--(2.574,0.198)--(2.489,0.197)--(2.404,0.200)--(2.320,0.205)--(2.236,0.214)%
  --(2.154,0.225)--(2.072,0.238)--(1.991,0.255)--(1.911,0.274)--(1.832,0.296)--(1.754,0.321);
\draw[gp path] (5.064,5.175)--(5.122,5.117)--(5.177,5.057)--(5.230,4.995)--(5.281,4.931)%
  --(5.330,4.865)--(5.376,4.798)--(5.420,4.728)--(5.462,4.657)--(5.501,4.584)--(5.537,4.509)%
  --(5.571,4.433)--(5.602,4.356)--(5.631,4.277)--(5.657,4.197)--(5.681,4.115)--(5.701,4.033)%
  --(5.719,3.949)--(5.735,3.865)--(5.747,3.779)--(5.757,3.693)--(5.764,3.606)--(5.768,3.519)%
  --(5.769,3.431)--(5.768,3.342)--(5.764,3.253)--(5.757,3.164)--(5.747,3.075)--(5.734,2.986)%
  --(5.719,2.897)--(5.701,2.808)--(5.680,2.719)--(5.657,2.630)--(5.631,2.542)--(5.602,2.454)%
  --(5.571,2.366)--(5.537,2.280)--(5.500,2.194)--(5.461,2.109)--(5.419,2.024)--(5.375,1.941)%
  --(5.329,1.859)--(5.280,1.778)--(5.229,1.698)--(5.176,1.620)--(5.121,1.543)--(5.063,1.467)%
  --(5.003,1.393)--(4.942,1.320)--(4.878,1.250)--(4.813,1.181)--(4.745,1.113)--(4.676,1.048)%
  --(4.605,0.985)--(4.533,0.923)--(4.459,0.864)--(4.384,0.807)--(4.307,0.752)--(4.229,0.700)%
  --(4.149,0.649)--(4.069,0.601)--(3.987,0.556)--(3.905,0.513)--(3.821,0.472)--(3.737,0.434)%
  --(3.652,0.399)--(3.566,0.366)--(3.480,0.336)--(3.393,0.309)--(3.306,0.284)--(3.218,0.262)%
  --(3.130,0.243)--(3.043,0.226)--(2.955,0.213)--(2.867,0.202)--(2.779,0.194)--(2.692,0.188)%
  --(2.605,0.186)--(2.518,0.186)--(2.431,0.190)--(2.346,0.196)--(2.261,0.205)--(2.176,0.216)%
  --(2.093,0.231)--(2.010,0.248)--(1.929,0.268)--(1.848,0.291);
\draw[gp path] (5.996,2.876)--(5.991,2.785)--(5.983,2.695)--(5.971,2.604)--(5.957,2.514)%
  --(5.939,2.425)--(5.919,2.336)--(5.896,2.248)--(5.869,2.161)--(5.840,2.074)--(5.808,1.988)%
  --(5.774,1.904)--(5.736,1.820)--(5.696,1.738)--(5.653,1.657)--(5.607,1.577)--(5.559,1.499)%
  --(5.508,1.422)--(5.454,1.347)--(5.398,1.273)--(5.340,1.202)--(5.279,1.132)--(5.216,1.064)%
  --(5.151,0.997)--(5.084,0.933)--(5.014,0.871)--(4.943,0.811)--(4.869,0.754)--(4.794,0.698)%
  --(4.717,0.645)--(4.638,0.594)--(4.557,0.546)--(4.475,0.500)--(4.391,0.457)--(4.306,0.416)%
  --(4.220,0.378)--(4.133,0.342)--(4.044,0.309)--(3.954,0.279)--(3.863,0.252)--(3.772,0.227)%
  --(3.680,0.205)--(3.587,0.186)--(3.493,0.170)--(3.399,0.157)--(3.304,0.146)--(3.209,0.139)%
  --(3.114,0.134)--(3.019,0.132);
\draw[gp path] (5.942,2.419)--(5.923,2.330)--(5.901,2.242)--(5.875,2.155)--(5.847,2.068)%
  --(5.816,1.983)--(5.783,1.898)--(5.746,1.815)--(5.707,1.733)--(5.665,1.652)--(5.620,1.572)%
  --(5.573,1.494)--(5.523,1.417)--(5.470,1.342)--(5.415,1.269)--(5.358,1.197)--(5.298,1.127)%
  --(5.236,1.059)--(5.171,0.993)--(5.105,0.929)--(5.036,0.868)--(4.965,0.808)--(4.893,0.750)%
  --(4.818,0.695)--(4.741,0.642)--(4.663,0.592)--(4.583,0.543)--(4.502,0.498)--(4.419,0.455)%
  --(4.334,0.414)--(4.249,0.376)--(4.162,0.341)--(4.073,0.308)--(3.984,0.278)--(3.894,0.251)%
  --(3.803,0.226)--(3.711,0.205)--(3.618,0.186)--(3.525,0.170)--(3.431,0.157)--(3.337,0.146)%
  --(3.242,0.139)--(3.147,0.134);
\draw[gp path] (5.892,2.206)--(5.867,2.119)--(5.838,2.033)--(5.807,1.948)--(5.773,1.864)%
  --(5.736,1.781)--(5.696,1.699)--(5.654,1.619)--(5.609,1.540)--(5.561,1.462)--(5.511,1.386)%
  --(5.458,1.312)--(5.402,1.240)--(5.345,1.169)--(5.285,1.100)--(5.222,1.033)--(5.158,0.967)%
  --(5.091,0.904)--(5.022,0.843)--(4.951,0.785)--(4.878,0.728)--(4.803,0.674)--(4.727,0.622)%
  --(4.648,0.572)--(4.568,0.525)--(4.487,0.480)--(4.404,0.438)--(4.319,0.399)--(4.233,0.362)%
  --(4.146,0.328)--(4.058,0.296)--(3.969,0.267)--(3.879,0.241)--(3.788,0.218)--(3.696,0.198)%
  --(3.603,0.180)--(3.510,0.165)--(3.416,0.153)--(3.322,0.144)--(3.227,0.138);
\draw[gp path] (5.775,1.862)--(5.739,1.779)--(5.701,1.698)--(5.660,1.617)--(5.616,1.539)%
  --(5.570,1.461)--(5.521,1.385)--(5.469,1.311)--(5.415,1.239)--(5.359,1.168)--(5.300,1.099)%
  --(5.238,1.032)--(5.175,0.967)--(5.109,0.904)--(5.042,0.843)--(4.972,0.785)--(4.900,0.728)%
  --(4.826,0.674)--(4.751,0.622)--(4.674,0.573)--(4.595,0.526)--(4.514,0.481)--(4.432,0.439)%
  --(4.348,0.400)--(4.263,0.363)--(4.177,0.329)--(4.090,0.298)--(4.001,0.269)--(3.912,0.243)%
  --(3.822,0.220)--(3.730,0.200)--(3.638,0.182)--(3.546,0.167)--(3.453,0.155)--(3.359,0.146);
\draw[gp path] (5.748,1.799)--(5.711,1.717)--(5.671,1.636)--(5.628,1.557)--(5.582,1.479)%
  --(5.534,1.403)--(5.484,1.329)--(5.430,1.256)--(5.375,1.185)--(5.317,1.115)--(5.257,1.048)%
  --(5.194,0.982)--(5.129,0.919)--(5.062,0.858)--(4.993,0.799)--(4.922,0.742)--(4.849,0.687)%
  --(4.775,0.635)--(4.698,0.585)--(4.620,0.537)--(4.540,0.492)--(4.458,0.450)--(4.375,0.410)%
  --(4.291,0.372)--(4.205,0.337)--(4.118,0.305)--(4.030,0.276)--(3.941,0.250)--(3.851,0.226)%
  --(3.761,0.205)--(3.669,0.187)--(3.577,0.171)--(3.484,0.159)--(3.390,0.149);
\draw[gp path] (5.680,1.654)--(5.638,1.575)--(5.594,1.497)--(5.547,1.420)--(5.497,1.346)%
  --(5.445,1.272)--(5.390,1.201)--(5.333,1.131)--(5.273,1.063)--(5.212,0.997)--(5.148,0.934)%
  --(5.082,0.872)--(5.013,0.812)--(4.943,0.755)--(4.871,0.700)--(4.797,0.647)--(4.721,0.596)%
  --(4.643,0.548)--(4.564,0.503)--(4.483,0.459)--(4.401,0.419)--(4.317,0.381)--(4.232,0.346)%
  --(4.145,0.313)--(4.058,0.283)--(3.969,0.256)--(3.880,0.232)--(3.789,0.210)--(3.698,0.191)%
  --(3.606,0.175)--(3.514,0.162)--(3.421,0.152);
\draw[gp path] (5.586,1.480)--(5.539,1.404)--(5.490,1.329)--(5.438,1.257)--(5.384,1.186)%
  --(5.328,1.117)--(5.269,1.049)--(5.208,0.984)--(5.144,0.921)--(5.079,0.860)--(5.011,0.801)%
  --(4.942,0.744)--(4.870,0.689)--(4.797,0.637)--(4.721,0.587)--(4.644,0.540)--(4.566,0.495)%
  --(4.485,0.452)--(4.404,0.413)--(4.321,0.375)--(4.236,0.341)--(4.150,0.309)--(4.064,0.280)%
  --(3.976,0.253)--(3.887,0.229)--(3.797,0.209)--(3.706,0.190)--(3.615,0.175)--(3.523,0.163);
\draw[gp path] (5.509,1.357)--(5.459,1.284)--(5.407,1.212)--(5.351,1.142)--(5.294,1.074)%
  --(5.234,1.009)--(5.172,0.945)--(5.108,0.883)--(5.042,0.823)--(4.974,0.765)--(4.903,0.710)%
  --(4.831,0.657)--(4.757,0.606)--(4.681,0.558)--(4.604,0.512)--(4.525,0.469)--(4.444,0.428)%
  --(4.362,0.390)--(4.278,0.355)--(4.193,0.322)--(4.107,0.292)--(4.020,0.264)--(3.932,0.240)%
  --(3.843,0.218)--(3.753,0.199)--(3.662,0.182)--(3.571,0.169);
\draw[gp path] (5.434,1.247)--(5.380,1.176)--(5.325,1.108)--(5.267,1.041)--(5.207,0.976)%
  --(5.145,0.913)--(5.080,0.852)--(5.014,0.794)--(4.945,0.738)--(4.875,0.684)--(4.802,0.632)%
  --(4.728,0.583)--(4.652,0.536)--(4.574,0.491)--(4.495,0.449)--(4.414,0.410)--(4.332,0.373)%
  --(4.248,0.339)--(4.164,0.308)--(4.078,0.279)--(3.991,0.253)--(3.903,0.230)--(3.814,0.210)%
  --(3.724,0.192)--(3.633,0.177);
\draw[gp path] (5.177,0.936)--(5.117,0.875)--(5.055,0.817)--(4.991,0.761)--(4.925,0.706)%
  --(4.857,0.655)--(4.788,0.605)--(4.716,0.558)--(4.643,0.514)--(4.568,0.472)--(4.491,0.432)%
  --(4.413,0.395)--(4.334,0.361)--(4.253,0.329)--(4.171,0.301)--(4.088,0.274)--(4.004,0.251)%
  --(3.918,0.230);
\draw[gp path] (5.138,0.896)--(5.078,0.837)--(5.015,0.780)--(4.950,0.725)--(4.884,0.673)%
  --(4.815,0.623)--(4.745,0.575)--(4.673,0.530)--(4.599,0.487)--(4.524,0.447)--(4.447,0.409)%
  --(4.369,0.374)--(4.289,0.342)--(4.208,0.312)--(4.126,0.285)--(4.042,0.261)--(3.958,0.239);
\draw[gp path] (5.094,0.852)--(5.032,0.795)--(4.969,0.740)--(4.903,0.687)--(4.836,0.636)%
  --(4.766,0.588)--(4.695,0.542)--(4.622,0.499)--(4.548,0.458)--(4.472,0.420)--(4.394,0.384)%
  --(4.315,0.351)--(4.235,0.321)--(4.154,0.293)--(4.071,0.269)--(3.987,0.246);
\draw[gp path] (5.069,0.828)--(5.007,0.772)--(4.944,0.718)--(4.879,0.666)--(4.811,0.617)%
  --(4.742,0.570)--(4.672,0.525)--(4.599,0.483)--(4.525,0.444)--(4.449,0.407)--(4.372,0.373)%
  --(4.294,0.341)--(4.214,0.312)--(4.133,0.286)--(4.051,0.263);
\draw[gp path] (5.019,0.782)--(4.956,0.727)--(4.891,0.675)--(4.825,0.626)--(4.756,0.578)%
  --(4.686,0.534)--(4.614,0.491)--(4.541,0.452)--(4.466,0.414)--(4.389,0.380)--(4.312,0.348)%
  --(4.232,0.318)--(4.152,0.292)--(4.070,0.268);
\draw[gp path] (5.030,0.791)--(4.968,0.737)--(4.904,0.685)--(4.838,0.635)--(4.770,0.587)%
  --(4.701,0.542)--(4.629,0.499)--(4.557,0.459)--(4.482,0.422)--(4.406,0.387)--(4.329,0.354)%
  --(4.250,0.325)--(4.170,0.298)--(4.089,0.273);
\draw[gp path] (5.005,0.769)--(4.943,0.716)--(4.880,0.665)--(4.814,0.616)--(4.747,0.570)%
  --(4.678,0.526)--(4.607,0.485)--(4.535,0.446)--(4.461,0.410)--(4.385,0.376)--(4.309,0.345)%
  --(4.230,0.317)--(4.151,0.291);
\draw[gp path] (4.960,0.730)--(4.898,0.678)--(4.833,0.629)--(4.767,0.582)--(4.699,0.538)%
  --(4.629,0.496)--(4.558,0.457)--(4.485,0.420)--(4.410,0.386)--(4.334,0.355)--(4.257,0.326)%
  --(4.179,0.300);
\draw[gp path] (4.921,0.697)--(4.858,0.647)--(4.794,0.600)--(4.727,0.555)--(4.658,0.512)%
  --(4.588,0.472)--(4.517,0.435)--(4.443,0.400)--(4.369,0.368)--(4.293,0.338)--(4.215,0.311);
\draw[gp path] (4.840,0.631)--(4.780,0.587)--(4.718,0.545)--(4.654,0.505)--(4.588,0.468)%
  --(4.521,0.434)--(4.453,0.402);
\draw[gp path] (4.816,0.613)--(4.756,0.570)--(4.694,0.529)--(4.631,0.491)--(4.566,0.456)%
  --(4.499,0.423);
\draw[gp path] (4.784,0.589)--(4.724,0.548)--(4.663,0.510)--(4.599,0.473)--(4.534,0.440);
\draw[gp path] (4.784,0.589)--(4.726,0.549)--(4.666,0.511)--(4.605,0.476);
\draw[gp path] (4.801,0.601)--(4.744,0.561)--(4.685,0.523)--(4.625,0.487);
\draw[gp path] (4.762,0.573)--(4.704,0.535)--(4.645,0.499);
\draw[gp path] (4.780,0.586)--(4.726,0.548);
\draw[gp path] (0.883,4.812)--(0.878,4.856)--(0.875,4.898)--(0.875,4.937)--(0.876,4.975)%
  --(0.880,5.011)--(0.886,5.045)--(0.894,5.077)--(0.904,5.106)--(0.916,5.134)--(0.931,5.159)%
  --(0.947,5.183)--(0.966,5.204);
\draw[gp path] (0.893,4.759)--(0.883,4.803)--(0.875,4.844)--(0.869,4.884)--(0.866,4.922)%
  --(0.865,4.958)--(0.865,4.992)--(0.868,5.024)--(0.874,5.053)--(0.881,5.081)--(0.890,5.107)%
  --(0.902,5.131)--(0.915,5.152)--(0.931,5.171);
\draw[gp path] (0.902,4.724)--(0.889,4.768)--(0.878,4.809)--(0.869,4.849)--(0.862,4.886)%
  --(0.858,4.922)--(0.855,4.956)--(0.855,4.988)--(0.857,5.018)--(0.861,5.046)--(0.867,5.072)%
  --(0.875,5.096)--(0.886,5.117)--(0.898,5.137)--(0.913,5.154);
\draw[gp path] (0.929,4.659)--(0.909,4.702)--(0.892,4.743)--(0.876,4.782)--(0.863,4.819)%
  --(0.852,4.855)--(0.843,4.889)--(0.837,4.920)--(0.832,4.950)--(0.830,4.978)--(0.830,5.004)%
  --(0.832,5.028)--(0.836,5.050)--(0.843,5.070)--(0.851,5.088)--(0.862,5.103);
\draw[gp path] (0.937,4.641)--(0.916,4.684)--(0.897,4.725)--(0.880,4.764)--(0.865,4.801)%
  --(0.852,4.837)--(0.842,4.870)--(0.834,4.902)--(0.827,4.932)--(0.823,4.960)--(0.822,4.986)%
  --(0.822,5.010)--(0.825,5.032)--(0.830,5.052)--(0.837,5.069)--(0.846,5.085);
\draw[gp path] (0.946,4.625)--(0.923,4.667)--(0.902,4.708)--(0.884,4.747)--(0.867,4.784)%
  --(0.853,4.820)--(0.841,4.853)--(0.831,4.885)--(0.823,4.915)--(0.818,4.943)--(0.815,4.969)%
  --(0.813,4.992)--(0.814,5.014)--(0.818,5.034)--(0.823,5.052)--(0.831,5.068)--(0.841,5.082);
\draw[gp path] (0.974,4.578)--(0.947,4.620)--(0.922,4.660)--(0.899,4.698)--(0.878,4.735)%
  --(0.859,4.770)--(0.842,4.803)--(0.828,4.835)--(0.815,4.864)--(0.805,4.892)--(0.797,4.918)%
  --(0.792,4.942)--(0.788,4.963)--(0.787,4.983)--(0.788,5.001)--(0.791,5.017)--(0.796,5.031)%
  --(0.804,5.043);
\draw[gp path] (0.987,4.559)--(0.958,4.601)--(0.931,4.641)--(0.906,4.679)--(0.883,4.715)%
  --(0.863,4.750)--(0.844,4.783)--(0.828,4.815)--(0.814,4.844)--(0.802,4.872)--(0.792,4.897)%
  --(0.784,4.921)--(0.779,4.943)--(0.776,4.963)--(0.775,4.981)--(0.776,4.997)--(0.780,5.011)%
  --(0.786,5.023);
\draw[gp path] (1.004,4.536)--(0.973,4.577)--(0.944,4.617)--(0.917,4.655)--(0.892,4.691)%
  --(0.869,4.726)--(0.848,4.759)--(0.829,4.790)--(0.813,4.819)--(0.798,4.846)--(0.786,4.872)%
  --(0.777,4.896)--(0.769,4.918)--(0.764,4.937)--(0.761,4.955)--(0.760,4.971)--(0.761,4.985)%
  --(0.765,4.997)--(0.771,5.007);
\draw[gp path] (1.106,4.426)--(1.064,4.465)--(1.024,4.503)--(0.986,4.539)--(0.950,4.573)%
  --(0.916,4.606)--(0.884,4.638)--(0.855,4.667)--(0.827,4.695)--(0.802,4.722)--(0.779,4.746)%
  --(0.758,4.769)--(0.739,4.790)--(0.723,4.809)--(0.709,4.827)--(0.697,4.842)--(0.688,4.856)%
  --(0.681,4.868)--(0.676,4.878)--(0.674,4.886)--(0.674,4.892);
\draw[gp path] (1.124,4.410)--(1.080,4.448)--(1.039,4.486)--(0.999,4.521)--(0.961,4.556)%
  --(0.926,4.588)--(0.893,4.619)--(0.861,4.649)--(0.832,4.677)--(0.805,4.703)--(0.781,4.727)%
  --(0.758,4.750)--(0.738,4.771)--(0.720,4.790)--(0.704,4.807)--(0.691,4.822)--(0.680,4.836)%
  --(0.671,4.848)--(0.665,4.858)--(0.661,4.866)--(0.659,4.872)--(0.660,4.876);
\draw[gp path] (1.137,4.398)--(1.092,4.437)--(1.049,4.474)--(1.009,4.509)--(0.970,4.543)%
  --(0.933,4.576)--(0.899,4.607)--(0.866,4.636)--(0.836,4.663)--(0.808,4.689)--(0.782,4.714)%
  --(0.759,4.736)--(0.737,4.757)--(0.718,4.776)--(0.701,4.793)--(0.687,4.808)--(0.674,4.822)%
  --(0.665,4.834)--(0.657,4.844)--(0.652,4.852)--(0.649,4.858)--(0.649,4.862);
\draw[gp path] (1.162,4.377)--(1.115,4.415)--(1.070,4.452)--(1.028,4.487)--(0.987,4.520)%
  --(0.948,4.552)--(0.912,4.583)--(0.877,4.612)--(0.845,4.639)--(0.814,4.664)--(0.786,4.688)%
  --(0.760,4.711)--(0.737,4.731)--(0.716,4.750)--(0.697,4.767)--(0.680,4.782)--(0.666,4.795)%
  --(0.654,4.807)--(0.644,4.817)--(0.637,4.825)--(0.632,4.831)--(0.629,4.835)--(0.629,4.838);
\draw[gp path] (1.169,4.372)--(1.122,4.409)--(1.076,4.446)--(1.033,4.481)--(0.992,4.514)%
  --(0.952,4.546)--(0.915,4.576)--(0.880,4.605)--(0.847,4.632)--(0.816,4.658)--(0.788,4.682)%
  --(0.761,4.704)--(0.737,4.724)--(0.715,4.743)--(0.696,4.760)--(0.678,4.775)--(0.663,4.788)%
  --(0.651,4.800)--(0.641,4.810)--(0.633,4.818)--(0.627,4.824)--(0.624,4.828)--(0.624,4.830);
\draw[gp path] (1.176,4.366)--(1.128,4.404)--(1.082,4.440)--(1.038,4.475)--(0.996,4.508)%
  --(0.957,4.540)--(0.919,4.570)--(0.883,4.599)--(0.850,4.626)--(0.818,4.651)--(0.789,4.675)%
  --(0.762,4.697)--(0.737,4.717)--(0.715,4.736)--(0.695,4.753)--(0.677,4.768)--(0.661,4.781)%
  --(0.648,4.793)--(0.637,4.802)--(0.629,4.810)--(0.623,4.816)--(0.619,4.821)--(0.618,4.823);
\draw[gp path] (1.203,4.345)--(1.153,4.383)--(1.105,4.418)--(1.059,4.453)--(1.015,4.485)%
  --(0.973,4.517)--(0.933,4.546)--(0.896,4.575)--(0.860,4.601)--(0.826,4.626)--(0.795,4.650)%
  --(0.766,4.671)--(0.739,4.692)--(0.714,4.710)--(0.692,4.726)--(0.672,4.741)--(0.655,4.755)%
  --(0.639,4.766)--(0.626,4.775)--(0.616,4.783)--(0.608,4.789)--(0.602,4.793)--(0.599,4.796);
\draw[gp path] (1.217,4.335)--(1.167,4.371)--(1.118,4.407)--(1.071,4.441)--(1.026,4.473)%
  --(0.983,4.504)--(0.942,4.534)--(0.903,4.562)--(0.866,4.588)--(0.831,4.613)--(0.799,4.636)%
  --(0.769,4.658)--(0.741,4.678)--(0.715,4.696)--(0.691,4.713)--(0.670,4.727)--(0.651,4.740)%
  --(0.635,4.752)--(0.621,4.761)--(0.609,4.769)--(0.600,4.775)--(0.593,4.779)--(0.589,4.781)%
  --(0.587,4.782);
\draw[gp path] (1.239,4.319)--(1.187,4.356)--(1.136,4.391)--(1.088,4.424)--(1.041,4.456)%
  --(0.997,4.487)--(0.954,4.516)--(0.914,4.544)--(0.875,4.570)--(0.839,4.595)--(0.805,4.617)%
  --(0.773,4.639)--(0.743,4.658)--(0.716,4.676)--(0.691,4.693)--(0.668,4.707)--(0.648,4.720)%
  --(0.630,4.731)--(0.614,4.741)--(0.601,4.748)--(0.590,4.754)--(0.582,4.758)--(0.576,4.760)%
  --(0.572,4.761);
\draw[gp path] (1.394,4.224)--(1.333,4.257)--(1.273,4.289)--(1.215,4.319)--(1.159,4.349)%
  --(1.105,4.376)--(1.052,4.403)--(1.002,4.428)--(0.953,4.452)--(0.907,4.474)--(0.863,4.494)%
  --(0.821,4.514)--(0.781,4.531)--(0.743,4.547)--(0.708,4.562)--(0.674,4.575)--(0.644,4.586)%
  --(0.615,4.596)--(0.589,4.604)--(0.566,4.611)--(0.544,4.616)--(0.526,4.619)--(0.510,4.621)%
  --(0.496,4.621)--(0.485,4.619)--(0.476,4.616)--(0.470,4.611);
\draw[gp path] (1.429,4.206)--(1.365,4.238)--(1.304,4.269)--(1.244,4.299)--(1.186,4.328)%
  --(1.130,4.355)--(1.076,4.381)--(1.023,4.405)--(0.973,4.428)--(0.924,4.450)--(0.878,4.470)%
  --(0.834,4.489)--(0.792,4.506)--(0.752,4.522)--(0.715,4.536)--(0.680,4.548)--(0.647,4.559)%
  --(0.616,4.569)--(0.588,4.577)--(0.563,4.583)--(0.540,4.588)--(0.519,4.591)--(0.501,4.592)%
  --(0.485,4.592)--(0.472,4.591)--(0.461,4.587)--(0.453,4.582);
\draw[gp path] (1.457,4.191)--(1.393,4.223)--(1.330,4.254)--(1.268,4.283)--(1.209,4.311)%
  --(1.151,4.338)--(1.095,4.363)--(1.041,4.387)--(0.989,4.410)--(0.940,4.431)--(0.892,4.451)%
  --(0.846,4.469)--(0.802,4.486)--(0.761,4.501)--(0.722,4.515)--(0.685,4.527)--(0.651,4.538)%
  --(0.619,4.547)--(0.589,4.555)--(0.562,4.561)--(0.537,4.565)--(0.514,4.568)--(0.495,4.569)%
  --(0.477,4.569)--(0.462,4.567)--(0.450,4.564)--(0.441,4.559)--(0.433,4.552);
\draw[gp path] (1.531,4.156)--(1.463,4.187)--(1.397,4.216)--(1.332,4.244)--(1.269,4.270)%
  --(1.207,4.296)--(1.148,4.320)--(1.090,4.342)--(1.034,4.364)--(0.981,4.384)--(0.929,4.402)%
  --(0.879,4.419)--(0.832,4.435)--(0.786,4.449)--(0.743,4.462)--(0.703,4.474)--(0.664,4.483)%
  --(0.628,4.492)--(0.594,4.499)--(0.563,4.504)--(0.534,4.508)--(0.507,4.510)--(0.483,4.511)%
  --(0.462,4.510)--(0.443,4.508)--(0.427,4.504)--(0.413,4.499)--(0.402,4.492)--(0.394,4.484);
\draw[gp path] (1.557,4.145)--(1.488,4.174)--(1.421,4.203)--(1.355,4.230)--(1.290,4.257)%
  --(1.228,4.281)--(1.167,4.305)--(1.108,4.327)--(1.051,4.348)--(0.996,4.368)--(0.943,4.386)%
  --(0.892,4.403)--(0.843,4.418)--(0.796,4.432)--(0.752,4.444)--(0.710,4.455)--(0.670,4.465)%
  --(0.632,4.473)--(0.597,4.480)--(0.564,4.485)--(0.534,4.488)--(0.506,4.491)--(0.481,4.491)%
  --(0.458,4.490)--(0.438,4.488)--(0.420,4.484)--(0.405,4.479)--(0.393,4.472)--(0.383,4.463);
\draw[gp path] (1.585,4.133)--(1.515,4.162)--(1.446,4.190)--(1.379,4.217)--(1.314,4.242)%
  --(1.250,4.267)--(1.188,4.290)--(1.128,4.311)--(1.069,4.332)--(1.013,4.351)--(0.958,4.369)%
  --(0.906,4.385)--(0.856,4.400)--(0.808,4.413)--(0.762,4.425)--(0.718,4.436)--(0.677,4.445)%
  --(0.638,4.453)--(0.601,4.459)--(0.567,4.464)--(0.535,4.468)--(0.506,4.470)--(0.479,4.470)%
  --(0.455,4.469)--(0.433,4.466)--(0.414,4.462)--(0.398,4.457)--(0.384,4.450)--(0.373,4.441)%
  --(0.364,4.431);
\draw[gp path] (1.694,4.090)--(1.620,4.117)--(1.547,4.143)--(1.476,4.167)--(1.406,4.191)%
  --(1.337,4.213)--(1.271,4.234)--(1.206,4.254)--(1.142,4.272)--(1.081,4.289)--(1.022,4.305)%
  --(0.964,4.320)--(0.909,4.333)--(0.856,4.345)--(0.805,4.356)--(0.756,4.365)--(0.709,4.373)%
  --(0.665,4.379)--(0.623,4.384)--(0.584,4.388)--(0.547,4.390)--(0.512,4.391)--(0.480,4.391)%
  --(0.450,4.389)--(0.423,4.385)--(0.399,4.381)--(0.377,4.375)--(0.358,4.367)--(0.341,4.358)%
  --(0.328,4.348)--(0.316,4.336)--(0.308,4.323);
\draw[gp path] (1.754,4.069)--(1.678,4.094)--(1.603,4.119)--(1.529,4.142)--(1.457,4.165)%
  --(1.386,4.186)--(1.317,4.206)--(1.250,4.224)--(1.184,4.242)--(1.121,4.258)--(1.059,4.273)%
  --(0.999,4.287)--(0.941,4.299)--(0.885,4.310)--(0.832,4.320)--(0.780,4.328)--(0.731,4.335)%
  --(0.684,4.341)--(0.639,4.345)--(0.597,4.348)--(0.557,4.350)--(0.520,4.350)--(0.485,4.349)%
  --(0.452,4.347)--(0.423,4.343)--(0.395,4.338)--(0.371,4.331)--(0.349,4.323)--(0.330,4.314)%
  --(0.313,4.304)--(0.299,4.292)--(0.288,4.279)--(0.280,4.264);
\draw[gp path] (1.848,4.039)--(1.769,4.062)--(1.691,4.085)--(1.614,4.107)--(1.539,4.127)%
  --(1.465,4.146)--(1.392,4.164)--(1.321,4.181)--(1.252,4.197)--(1.185,4.212)--(1.120,4.225)%
  --(1.056,4.237)--(0.994,4.248)--(0.935,4.257)--(0.877,4.266)--(0.822,4.273)--(0.769,4.279)%
  --(0.718,4.283)--(0.669,4.286)--(0.623,4.288)--(0.579,4.289)--(0.537,4.288)--(0.498,4.286)%
  --(0.462,4.283)--(0.428,4.278)--(0.397,4.272)--(0.368,4.265)--(0.342,4.257)--(0.318,4.247)%
  --(0.298,4.236)--(0.280,4.224)--(0.264,4.210)--(0.252,4.196)--(0.242,4.180);
\draw[gp path] (3.019,3.880)--(2.924,3.879)--(2.829,3.877)--(2.734,3.874)--(2.639,3.871)%
  --(2.545,3.866)--(2.451,3.861)--(2.358,3.855)--(2.265,3.848)--(2.173,3.840)--(2.082,3.832)%
  --(1.992,3.822)--(1.903,3.812)--(1.815,3.801)--(1.728,3.789)--(1.643,3.776)--(1.558,3.762)%
  --(1.476,3.748)--(1.395,3.733)--(1.315,3.717)--(1.237,3.700)--(1.161,3.683)--(1.087,3.665)%
  --(1.014,3.647)--(0.944,3.627)--(0.876,3.608)--(0.810,3.587)--(0.746,3.566)--(0.684,3.544)%
  --(0.625,3.522)--(0.568,3.499)--(0.513,3.476)--(0.461,3.452)--(0.412,3.428)--(0.365,3.404)%
  --(0.321,3.379)--(0.279,3.353)--(0.241,3.327)--(0.205,3.301)--(0.172,3.275)--(0.141,3.248)%
  --(0.114,3.221)--(0.089,3.194)--(0.068,3.167)--(0.049,3.139)--(0.033,3.112)--(0.021,3.084)%
  --(0.011,3.056)--(0.004,3.028)--(0.001,3.000);
\draw[gp path] (3.147,3.882)--(3.052,3.878)--(2.957,3.874)--(2.862,3.869)--(2.767,3.862)%
  --(2.673,3.855)--(2.578,3.848)--(2.484,3.839)--(2.391,3.829)--(2.298,3.819)--(2.206,3.807)%
  --(2.115,3.795)--(2.024,3.782)--(1.935,3.769)--(1.847,3.754)--(1.760,3.739)--(1.674,3.723)%
  --(1.589,3.706)--(1.506,3.689)--(1.424,3.671)--(1.344,3.652)--(1.266,3.633)--(1.189,3.613)%
  --(1.114,3.592)--(1.042,3.571)--(0.971,3.549)--(0.902,3.526)--(0.835,3.503)--(0.770,3.480)%
  --(0.708,3.456)--(0.648,3.432)--(0.590,3.407)--(0.535,3.382)--(0.482,3.356)--(0.432,3.330)%
  --(0.384,3.304)--(0.339,3.277)--(0.297,3.250)--(0.257,3.223)--(0.220,3.196)--(0.186,3.168)%
  --(0.155,3.140)--(0.126,3.112)--(0.101,3.084)--(0.078,3.056)--(0.059,3.028)--(0.042,3.000)%
  --(0.028,2.972)--(0.018,2.944)--(0.010,2.916)--(0.005,2.888)--(0.004,2.860);
\draw[gp path] (3.227,3.885)--(3.133,3.880)--(3.038,3.874)--(2.943,3.867)--(2.848,3.859)%
  --(2.753,3.850)--(2.659,3.841)--(2.565,3.830)--(2.471,3.819)--(2.378,3.807)--(2.285,3.794)%
  --(2.194,3.780)--(2.103,3.766)--(2.013,3.750)--(1.923,3.734)--(1.835,3.718)--(1.749,3.700)%
  --(1.663,3.682)--(1.579,3.663)--(1.496,3.644)--(1.415,3.623)--(1.335,3.603)--(1.257,3.581)%
  --(1.181,3.559)--(1.106,3.536)--(1.034,3.513)--(0.963,3.490)--(0.895,3.466)--(0.829,3.441)%
  --(0.764,3.416)--(0.702,3.390)--(0.643,3.365)--(0.586,3.338)--(0.531,3.312)--(0.478,3.285)%
  --(0.429,3.258)--(0.381,3.230)--(0.337,3.203)--(0.295,3.175)--(0.256,3.147)--(0.219,3.118)%
  --(0.186,3.090)--(0.155,3.062)--(0.127,3.033)--(0.102,3.005)--(0.080,2.976)--(0.061,2.948)%
  --(0.045,2.919)--(0.032,2.891)--(0.021,2.863)--(0.014,2.835)--(0.010,2.807)--(0.009,2.779);
\draw[gp path] (3.359,3.894)--(3.265,3.886)--(3.171,3.877)--(3.076,3.867)--(2.982,3.857)%
  --(2.887,3.845)--(2.793,3.833)--(2.699,3.819)--(2.605,3.805)--(2.512,3.791)--(2.419,3.775)%
  --(2.326,3.759)--(2.235,3.741)--(2.144,3.723)--(2.054,3.705)--(1.965,3.685)--(1.876,3.665)%
  --(1.790,3.645)--(1.704,3.623)--(1.619,3.601)--(1.536,3.579)--(1.455,3.555)--(1.375,3.532)%
  --(1.296,3.507)--(1.220,3.482)--(1.145,3.457)--(1.072,3.431)--(1.001,3.405)--(0.932,3.379)%
  --(0.865,3.352)--(0.800,3.324)--(0.738,3.297)--(0.677,3.269)--(0.619,3.240)--(0.564,3.212)%
  --(0.511,3.183)--(0.460,3.154)--(0.412,3.125)--(0.366,3.096)--(0.324,3.067)--(0.283,3.038)%
  --(0.246,3.008)--(0.212,2.979)--(0.180,2.950)--(0.151,2.920)--(0.125,2.891)--(0.101,2.862)%
  --(0.081,2.833)--(0.064,2.804)--(0.049,2.775)--(0.038,2.747)--(0.030,2.719)--(0.024,2.691)%
  --(0.022,2.664)--(0.022,2.636);
\draw[gp path] (3.390,3.897)--(3.297,3.888)--(3.203,3.878)--(3.108,3.868)--(3.014,3.857)%
  --(2.920,3.844)--(2.825,3.831)--(2.731,3.817)--(2.638,3.803)--(2.544,3.787)--(2.451,3.771)%
  --(2.359,3.754)--(2.267,3.736)--(2.176,3.717)--(2.085,3.698)--(1.996,3.678)--(1.908,3.657)%
  --(1.821,3.636)--(1.735,3.614)--(1.650,3.592)--(1.566,3.568)--(1.484,3.545)--(1.404,3.520)%
  --(1.325,3.495)--(1.248,3.470)--(1.173,3.444)--(1.099,3.418)--(1.028,3.391)--(0.958,3.364)%
  --(0.890,3.337)--(0.825,3.309)--(0.762,3.281)--(0.701,3.252)--(0.642,3.224)--(0.586,3.195)%
  --(0.532,3.166)--(0.480,3.137)--(0.431,3.107)--(0.385,3.078)--(0.341,3.048)--(0.300,3.018)%
  --(0.262,2.989)--(0.227,2.959)--(0.194,2.930)--(0.164,2.900)--(0.137,2.871)--(0.113,2.841)%
  --(0.092,2.812)--(0.073,2.783)--(0.058,2.755)--(0.046,2.726)--(0.036,2.698)--(0.030,2.670)%
  --(0.026,2.643)--(0.026,2.615);
\draw[gp path] (3.421,3.899)--(3.327,3.890)--(3.233,3.880)--(3.139,3.869)--(3.045,3.857)%
  --(2.951,3.844)--(2.857,3.830)--(2.763,3.816)--(2.669,3.800)--(2.575,3.784)--(2.482,3.767)%
  --(2.390,3.750)--(2.298,3.731)--(2.207,3.712)--(2.116,3.692)--(2.027,3.671)--(1.938,3.650)%
  --(1.851,3.628)--(1.764,3.606)--(1.679,3.582)--(1.596,3.559)--(1.513,3.534)--(1.432,3.509)%
  --(1.353,3.484)--(1.276,3.458)--(1.200,3.432)--(1.126,3.405)--(1.054,3.378)--(0.983,3.350)%
  --(0.915,3.322)--(0.849,3.294)--(0.785,3.266)--(0.723,3.237)--(0.664,3.208)--(0.607,3.179)%
  --(0.552,3.149)--(0.500,3.120)--(0.451,3.090)--(0.404,3.060)--(0.359,3.030)--(0.317,3.000)%
  --(0.278,2.970)--(0.242,2.941)--(0.208,2.911)--(0.177,2.881)--(0.150,2.851)--(0.124,2.822)%
  --(0.102,2.793)--(0.083,2.764)--(0.067,2.735)--(0.053,2.706)--(0.043,2.678)--(0.036,2.650)%
  --(0.031,2.622)--(0.030,2.595)--(0.031,2.568);
\draw[gp path] (3.523,3.910)--(3.430,3.899)--(3.337,3.886)--(3.244,3.873)--(3.151,3.859)%
  --(3.057,3.844)--(2.963,3.828)--(2.870,3.812)--(2.776,3.794)--(2.683,3.776)--(2.590,3.757)%
  --(2.497,3.737)--(2.405,3.716)--(2.314,3.695)--(2.223,3.673)--(2.133,3.650)--(2.044,3.627)%
  --(1.955,3.603)--(1.868,3.578)--(1.782,3.553)--(1.698,3.527)--(1.614,3.501)--(1.532,3.474)%
  --(1.451,3.447)--(1.372,3.419)--(1.295,3.391)--(1.219,3.363)--(1.145,3.334)--(1.073,3.305)%
  --(1.003,3.275)--(0.935,3.245)--(0.869,3.215)--(0.805,3.185)--(0.744,3.155)--(0.685,3.124)%
  --(0.627,3.093)--(0.573,3.062)--(0.521,3.032)--(0.471,3.001)--(0.424,2.970)--(0.379,2.939)%
  --(0.337,2.908)--(0.298,2.877)--(0.262,2.847)--(0.228,2.816)--(0.197,2.786)--(0.169,2.756)%
  --(0.143,2.726)--(0.121,2.696)--(0.101,2.667)--(0.085,2.638)--(0.071,2.610)--(0.060,2.582)%
  --(0.053,2.554)--(0.048,2.527)--(0.046,2.500)--(0.047,2.474);
\draw[gp path] (3.571,3.916)--(3.479,3.904)--(3.387,3.890)--(3.294,3.876)--(3.201,3.861)%
  --(3.108,3.845)--(3.014,3.828)--(2.921,3.810)--(2.827,3.792)--(2.734,3.772)--(2.641,3.752)%
  --(2.549,3.732)--(2.457,3.710)--(2.365,3.688)--(2.274,3.665)--(2.184,3.641)--(2.095,3.617)%
  --(2.006,3.592)--(1.919,3.566)--(1.832,3.540)--(1.747,3.513)--(1.663,3.486)--(1.581,3.458)%
  --(1.500,3.430)--(1.420,3.402)--(1.342,3.373)--(1.265,3.343)--(1.191,3.314)--(1.118,3.284)%
  --(1.047,3.253)--(0.978,3.223)--(0.911,3.192)--(0.846,3.161)--(0.784,3.130)--(0.723,3.099)%
  --(0.665,3.067)--(0.609,3.036)--(0.556,3.004)--(0.505,2.973)--(0.457,2.941)--(0.411,2.910)%
  --(0.368,2.879)--(0.327,2.848)--(0.289,2.817)--(0.254,2.786)--(0.222,2.755)--(0.192,2.725)%
  --(0.165,2.695)--(0.141,2.665)--(0.120,2.635)--(0.102,2.606)--(0.087,2.578)--(0.075,2.549)%
  --(0.065,2.521)--(0.059,2.494)--(0.056,2.467)--(0.055,2.441)--(0.058,2.415);
\draw[gp path] (3.633,3.925)--(3.542,3.911)--(3.451,3.896)--(3.358,3.881)--(3.266,3.864)%
  --(3.173,3.847)--(3.080,3.829)--(2.987,3.810)--(2.894,3.790)--(2.801,3.769)--(2.709,3.748)%
  --(2.616,3.726)--(2.524,3.703)--(2.433,3.679)--(2.342,3.655)--(2.251,3.630)--(2.162,3.604)%
  --(2.073,3.578)--(1.985,3.551)--(1.898,3.524)--(1.813,3.496)--(1.728,3.467)--(1.645,3.438)%
  --(1.563,3.409)--(1.483,3.379)--(1.404,3.349)--(1.327,3.319)--(1.251,3.288)--(1.178,3.257)%
  --(1.106,3.226)--(1.036,3.194)--(0.967,3.162)--(0.901,3.131)--(0.838,3.099)--(0.776,3.066)%
  --(0.716,3.034)--(0.659,3.002)--(0.604,2.970)--(0.552,2.937)--(0.502,2.905)--(0.454,2.873)%
  --(0.410,2.841)--(0.367,2.810)--(0.328,2.778)--(0.291,2.747)--(0.256,2.715)--(0.225,2.685)%
  --(0.196,2.654)--(0.170,2.624)--(0.148,2.594)--(0.127,2.565)--(0.110,2.536)--(0.096,2.507)%
  --(0.084,2.480)--(0.076,2.452)--(0.071,2.425)--(0.068,2.399)--(0.068,2.373)--(0.072,2.348);
\draw[gp path] (3.918,3.978)--(3.832,3.958)--(3.745,3.937)--(3.657,3.915)--(3.569,3.893)%
  --(3.480,3.869)--(3.390,3.845)--(3.300,3.819)--(3.210,3.793)--(3.119,3.767)--(3.029,3.739)%
  --(2.938,3.710)--(2.848,3.681)--(2.757,3.652)--(2.667,3.621)--(2.577,3.590)--(2.488,3.558)%
  --(2.399,3.526)--(2.311,3.493)--(2.223,3.460)--(2.136,3.426)--(2.051,3.392)--(1.966,3.357)%
  --(1.882,3.323)--(1.799,3.287)--(1.717,3.252)--(1.637,3.216)--(1.558,3.180)--(1.481,3.144)%
  --(1.405,3.107)--(1.330,3.071)--(1.258,3.034)--(1.187,2.998)--(1.118,2.961)--(1.050,2.925)%
  --(0.985,2.888)--(0.922,2.852)--(0.861,2.816)--(0.802,2.780)--(0.745,2.744)--(0.691,2.709)%
  --(0.639,2.673)--(0.589,2.638)--(0.542,2.604)--(0.497,2.570)--(0.454,2.536)--(0.415,2.503)%
  --(0.377,2.470)--(0.343,2.438)--(0.311,2.406)--(0.282,2.375)--(0.255,2.345)--(0.232,2.315)%
  --(0.211,2.286)--(0.193,2.258)--(0.178,2.230)--(0.165,2.203)--(0.156,2.177)--(0.149,2.152)%
  --(0.145,2.128)--(0.144,2.104)--(0.146,2.082)--(0.151,2.060);
\draw[gp path] (3.958,3.987)--(3.873,3.966)--(3.786,3.945)--(3.699,3.922)--(3.612,3.898)%
  --(3.523,3.874)--(3.434,3.849)--(3.345,3.823)--(3.255,3.796)--(3.165,3.768)--(3.075,3.739)%
  --(2.985,3.710)--(2.895,3.680)--(2.805,3.649)--(2.715,3.618)--(2.625,3.586)--(2.536,3.553)%
  --(2.447,3.520)--(2.359,3.487)--(2.272,3.453)--(2.185,3.418)--(2.099,3.383)--(2.014,3.348)%
  --(1.930,3.312)--(1.847,3.276)--(1.765,3.239)--(1.684,3.203)--(1.605,3.166)--(1.527,3.129)%
  --(1.451,3.092)--(1.376,3.055)--(1.303,3.018)--(1.231,2.980)--(1.162,2.943)--(1.094,2.906)%
  --(1.028,2.869)--(0.964,2.832)--(0.902,2.795)--(0.842,2.759)--(0.784,2.722)--(0.729,2.686)%
  --(0.676,2.650)--(0.625,2.615)--(0.577,2.580)--(0.531,2.545)--(0.487,2.511)--(0.447,2.478)%
  --(0.408,2.445)--(0.372,2.412)--(0.339,2.380)--(0.309,2.349)--(0.281,2.318)--(0.256,2.288)%
  --(0.234,2.259)--(0.215,2.230)--(0.198,2.203)--(0.184,2.176)--(0.173,2.150)--(0.165,2.124)%
  --(0.160,2.100)--(0.157,2.076)--(0.158,2.054)--(0.161,2.032);
\draw[gp path] (3.987,3.994)--(3.903,3.973)--(3.817,3.950)--(3.731,3.927)--(3.643,3.903)%
  --(3.556,3.878)--(3.467,3.852)--(3.378,3.825)--(3.289,3.798)--(3.199,3.769)--(3.110,3.740)%
  --(3.020,3.710)--(2.930,3.679)--(2.840,3.648)--(2.751,3.616)--(2.661,3.583)--(2.572,3.550)%
  --(2.484,3.516)--(2.395,3.482)--(2.308,3.447)--(2.221,3.412)--(2.135,3.377)--(2.050,3.341)%
  --(1.966,3.304)--(1.883,3.268)--(1.801,3.231)--(1.720,3.193)--(1.640,3.156)--(1.562,3.119)%
  --(1.486,3.081)--(1.410,3.043)--(1.337,3.005)--(1.265,2.968)--(1.195,2.930)--(1.126,2.892)%
  --(1.060,2.855)--(0.995,2.817)--(0.933,2.780)--(0.873,2.743)--(0.814,2.706)--(0.758,2.670)%
  --(0.704,2.634)--(0.653,2.598)--(0.604,2.563)--(0.557,2.528)--(0.513,2.493)--(0.471,2.459)%
  --(0.432,2.426)--(0.395,2.393)--(0.361,2.361)--(0.330,2.329)--(0.301,2.298)--(0.275,2.268)%
  --(0.252,2.239)--(0.232,2.210)--(0.214,2.182)--(0.199,2.155)--(0.187,2.129)--(0.178,2.104)%
  --(0.172,2.079)--(0.168,2.056)--(0.167,2.033)--(0.170,2.012)--(0.175,1.991);
\draw[gp path] (4.051,4.010)--(3.968,3.988)--(3.884,3.964)--(3.799,3.939)--(3.713,3.914)%
  --(3.626,3.888)--(3.539,3.860)--(3.451,3.832)--(3.363,3.803)--(3.275,3.773)--(3.186,3.742)%
  --(3.097,3.711)--(3.008,3.679)--(2.918,3.646)--(2.829,3.613)--(2.741,3.579)--(2.652,3.544)%
  --(2.564,3.509)--(2.476,3.473)--(2.388,3.437)--(2.302,3.400)--(2.216,3.363)--(2.131,3.326)%
  --(2.046,3.288)--(1.963,3.250)--(1.881,3.212)--(1.799,3.174)--(1.719,3.135)--(1.641,3.096)%
  --(1.563,3.057)--(1.488,3.018)--(1.413,2.979)--(1.340,2.940)--(1.269,2.902)--(1.200,2.863)%
  --(1.132,2.824)--(1.067,2.786)--(1.003,2.747)--(0.941,2.709)--(0.882,2.672)--(0.824,2.634)%
  --(0.769,2.597)--(0.716,2.561)--(0.665,2.525)--(0.617,2.489)--(0.571,2.454)--(0.527,2.419)%
  --(0.486,2.385)--(0.448,2.352)--(0.412,2.319)--(0.378,2.287)--(0.348,2.255)--(0.319,2.225)%
  --(0.294,2.195)--(0.271,2.166)--(0.252,2.138)--(0.234,2.111)--(0.220,2.084)--(0.209,2.059)%
  --(0.200,2.034)--(0.194,2.010)--(0.191,1.988)--(0.191,1.966)--(0.193,1.946)--(0.199,1.926);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{0.000cm}}{\pgfpoint{5.999cm}{5.999cm}}
%% \end{tikzpicture}
%% gnuplot variables

